Adversarial Attacks and Identity Leakage in De-Identification Systems: An Empirical Study

In this paper, we investigate the impact of adversarial attacks on identity encoders within a realistic de-identification framework. Our experiments show that the transferability of attacks transfers from an external surrogate model to the system model (e.g., CosFace to ArcFace) allows the adversary to cause identity information to leak in a sufficiently sensitive face recognition system. We present experimental evidence and propose strategies to mitigate this vulnerability. Specifically, we show how fine-tuning on adversarial examples helps to mitigate this effect for distortion-based attacks (i.e., snow, fog, etc.), while a simple low-pass filter can attenuate the effect of adversarial noise without affecting the de-identified images. Our mitigation results in a de-identification system that preserves its functionality while being significantly more robust to adversarial noise.

==> (inline-0) <==
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)        & 0.0021 & 0.0054 & 0.0028 & 0.0024 & 0.002 & 0.0019 & 0.0007 & 0.0035 & 0.0043 & 0.0014 & 0.0013 & 0.0042 & 0.0052 & 0.0029 & 0.0009 & 0.0019 & 0.0003 & 0.0031 & 0.0034 & 0.0022 \\
ArcFace FAR $10^{-4}$ ($<0.69$)        & 0.0002 & 0.0022 & 0.0007 & 0.0005 & 0.0004 & 0.0004 & 0.0001 & 0.0005 & 0.0009 & 0.0001 & 0.0001 & 0.0007 & 0.0015 & 0.001 & 0.0002 & 0.0004 & 0.0000 & 0.0002 & 0.0011 & 0.0003 \\
ArcFace FAR $10^{-5}$ ($<0.62$)        & 0.0000 & 0.0003 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0001 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)        & 0.0029 & 0.0161 & 0.0087 & 0.0082 & 0.0036 & 0.0086 & 0.0033 & 0.004 & 0.0144 & 0.0078 & 0.0047 & 0.0167 & 0.0087 & 0.0089 & 0.0025 & 0.0071 & 0.0016 & 0.0035 & 0.0107 & 0.0099 \\
AdaFace FAR $10^{-4}$ ($<0.75$)        & 0.0012 & 0.0091 & 0.0032 & 0.0033 & 0.0011 & 0.0033 & 0.002 & 0.0005 & 0.0072 & 0.0034 & 0.0011 & 0.0082 & 0.0034 & 0.0034 & 0.0007 & 0.002 & 0.0003 & 0.0004 & 0.0055 & 0.0037 \\
AdaFace FAR $10^{-5}$ ($<0.70$)        & 0.0000 & 0.0021 & 0.0004 & 0.0003 & 0.0001 & 0.0003 & 0.0003 & 0.0000 & 0.0005 & 0.0002 & 0.0000 & 0.0022 & 0.0005 & 0.0005 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0009 & 0.0004 \\

MagFace FAR $10^{-3}$ ($<0.31$)       & 0.0000 & 0.1115 & 0.001 & 0.0747 & 0.0038 & 0.1118 & 0.0719 & 0.0182 & 0.1204 & 0.1118 & 0.0000 & 0.1156 & 0.0019 & 0.0746 & 0.0038 & 0.1112 & 0.0741 & 0.0186 & 0.1194 & 0.1132 \\
MagFace FAR $10^{-4}$ ($<0.18$)        & 0.0000 & 0.0541 & 0.0004 & 0.032 & 0.0002 & 0.0564 & 0.0324 & 0.0039 & 0.0621 & 0.0565 & 0.0000 & 0.0598 & 0.0006 & 0.0329 & 0.0006 & 0.0541 & 0.0315 & 0.004 & 0.061 & 0.0549 \\
MagFace FAR $10^{-5}$ ($<0.09$)        & 0.0000 & 0.0191 & 0.0000 & 0.0093 & 0.0000 & 0.0188 & 0.0095 & 0.0005 & 0.0215 & 0.0194 & 0.0000 & 0.0194 & 0.0000 & 0.0091 & 0.0000 & 0.019 & 0.0092 & 0.0003 & 0.0216 & 0.0194 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)    & 0.0049 & 0.0194 & 0.0105 & 0.0077 & 0.0031 & 0.0085 & 0.0041 & 0.0038 & 0.0173 & 0.0097 & 0.004 & 0.0187 & 0.0098 & 0.0087 & 0.0031 & 0.0085 & 0.0032 & 0.0032 & 0.0127 & 0.0106 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)    & 0.0025 & 0.0125 & 0.0057 & 0.0042 & 0.0016 & 0.0056 & 0.0019 & 0.0011 & 0.0097 & 0.0046 & 0.0018 & 0.0122 & 0.006 & 0.0052 & 0.0011 & 0.0043 & 0.0015 & 0.0008 & 0.0082 & 0.0054 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)    & 0.0006 & 0.003 & 0.0005 & 0.0001 & 0.0002 & 0.0005 & 0.0000 & 0.0001 & 0.002 & 0.0003 & 0.0000 & 0.0025 & 0.001 & 0.0002 & 0.0000 & 0.0014 & 0.0001 & 0.0000 & 0.0019 & 0.0004 \\

CosFace FAR $10^{-3}$ ($<0.78$)        & 0.0032 & 0.0138 & 0.0085 & 0.0082 & 0.0026 & 0.0081 & 0.0032 & 0.0038 & 0.0166 & 0.0089 & 0.0034 & 0.0165 & 0.0084 & 0.0071 & 0.0032 & 0.0087 & 0.002 & 0.0028 & 0.0122 & 0.0092 \\
CosFace FAR $10^{-4}$ ($<0.72$)        & 0.0015 & 0.0064 & 0.0026 & 0.0035 & 0.0003 & 0.0037 & 0.0013 & 0.0004 & 0.0059 & 0.0035 & 0.001 & 0.0061 & 0.0031 & 0.0032 & 0.0006 & 0.0039 & 0.0006 & 0.0001 & 0.0063 & 0.0048 \\
CosFace FAR $10^{-5}$ ($<0.60$)        & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)        & 0.007 & 0.0471 & 0.0123 & 0.0244 & 0.0079 & 0.0261 & 0.0131 & 0.001 & 0.0389 & 0.0301 & 0.0035 & 0.0424 & 0.0141 & 0.0202 & 0.0045 & 0.0255 & 0.0096 & 0.0015 & 0.0345 & 0.0296 \\
FaceNet FAR $10^{-4}$ ($<0.71$)        & 0.0000 & 0.0007 & 0.0003 & 0.0002 & 0.0000 & 0.0005 & 0.0000 & 0.0000 & 0.001 & 0.0005 & 0.0000 & 0.0011 & 0.0003 & 0.0000 & 0.0000 & 0.0005 & 0.0001 & 0.0000 & 0.0009 & 0.0006 \\
FaceNet FAR $10^{-5}$ ($<0.59$)        & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$                  & 0.0034 & 0.0356 & 0.0073 & 0.0209 & 0.0038 & 0.0275 & 0.0161 & 0.0057 & 0.0353 & 0.0283 & 0.0028 & 0.0357 & 0.008 & 0.0204 & 0.003 & 0.0272 & 0.0151 & 0.0054 & 0.0321 & 0.0291 \\
Average FAR $10^{-4}$                  & 0.0009 & 0.0142 & 0.0022 & 0.0073 & 0.0006 & 0.0116 & 0.0063 & 0.0011 & 0.0145 & 0.0114 & 0.0007 & 0.0147 & 0.0025 & 0.0076 & 0.0005 & 0.0109 & 0.0057 & 0.0009 & 0.0138 & 0.0116 \\
Average FAR $10^{-5}$                  & 0.0001 & 0.0041 & 0.0001 & 0.0016 & 0.0001 & 0.0033 & 0.0016 & 0.0001 & 0.004 & 0.0033 & 0.0000 & 0.004 & 0.0003 & 0.0016 & 0.0000 & 0.0034 & 0.0015 & 0.0001 & 0.0041 & 0.0034 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0063 & 0.0391 & 0.0146 & 0.3156 & 0.044 & 0.0018 & 0.0014 & 0.0008 & 0.004 & 0.2191 & 0.0076 & 0.0378 & 0.0165 & 0.3098 & 0.0424 & 0.0022 & 0.0003 & 0.0009 & 0.0046 & 0.218 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0023 & 0.0107 & 0.0046 & 0.1839 & 0.0157 & 0.0003 & 0.0003 & 0.0001 & 0.0011 & 0.1239 & 0.0021 & 0.0111 & 0.0042 & 0.1753 & 0.0149 & 0.0002 & 0.0002 & 0.0003 & 0.0009 & 0.12 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0000 & 0.0006 & 0.0006 & 0.0428 & 0.0025 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0287 & 0.0000 & 0.001 & 0.0002 & 0.0359 & 0.0024 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.026 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0044 & 0.0323 & 0.0084 & 0.4114 & 0.0777 & 0.0085 & 0.0022 & 0.001 & 0.0127 & 0.3352 & 0.0045 & 0.0307 & 0.009 & 0.4142 & 0.0722 & 0.0072 & 0.0014 & 0.0012 & 0.0118 & 0.328 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0016 & 0.0148 & 0.0031 & 0.3003 & 0.0377 & 0.0036 & 0.0008 & 0.0003 & 0.0062 & 0.2405 & 0.0011 & 0.0154 & 0.0028 & 0.3005 & 0.0358 & 0.0027 & 0.0004 & 0.0000 & 0.0059 & 0.2355 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0000 & 0.0025 & 0.0002 & 0.1304 & 0.0095 & 0.0002 & 0.0000 & 0.0000 & 0.0008 & 0.0987 & 0.0003 & 0.0018 & 0.0005 & 0.1207 & 0.0082 & 0.0002 & 0.0000 & 0.0000 & 0.0004 & 0.0979 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1122 & 0.0011 & 0.0827 & 0.0036 & 0.1121 & 0.0735 & 0.0156 & 0.1207 & 0.1297 & 0.0000 & 0.1124 & 0.0012 & 0.0768 & 0.0035 & 0.1127 & 0.0752 & 0.0166 & 0.1215 & 0.1314 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0523 & 0.0002 & 0.0236 & 0.0003 & 0.0564 & 0.0292 & 0.004 & 0.0606 & 0.0582 & 0.0000 & 0.0495 & 0.0003 & 0.0235 & 0.0006 & 0.0549 & 0.0323 & 0.0038 & 0.0608 & 0.0589 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0168 & 0.0000 & 0.0058 & 0.0000 & 0.0197 & 0.0092 & 0.0004 & 0.0219 & 0.0216 & 0.0000 & 0.0168 & 0.0001 & 0.0052 & 0.0000 & 0.0201 & 0.0093 & 0.0006 & 0.0224 & 0.0214 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0073 & 0.0399 & 0.0132 & 0.3952 & 0.0729 & 0.0103 & 0.0032 & 0.0009 & 0.0156 & 0.3158 & 0.0076 & 0.0448 & 0.0146 & 0.3855 & 0.0745 & 0.0109 & 0.0023 & 0.002 & 0.0152 & 0.3131 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0036 & 0.0265 & 0.0078 & 0.3223 & 0.0466 & 0.0038 & 0.0019 & 0.0002 & 0.0094 & 0.2614 & 0.0043 & 0.03 & 0.0085 & 0.3209 & 0.0469 & 0.0042 & 0.0015 & 0.0004 & 0.0098 & 0.2567 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0003 & 0.0037 & 0.0013 & 0.1277 & 0.0093 & 0.0002 & 0.0007 & 0.0000 & 0.0019 & 0.0997 & 0.0007 & 0.0047 & 0.0009 & 0.1173 & 0.0092 & 0.0001 & 0.0009 & 0.0001 & 0.0023 & 0.0945 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0112 & 0.0452 & 0.0169 & 0.4248 & 0.0707 & 0.0093 & 0.0025 & 0.0006 & 0.0172 & 0.3263 & 0.0088 & 0.0485 & 0.0158 & 0.4381 & 0.0689 & 0.0094 & 0.0021 & 0.0009 & 0.0138 & 0.3205 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0042 & 0.0177 & 0.0061 & 0.2963 & 0.0281 & 0.003 & 0.0009 & 0.0000 & 0.0068 & 0.2181 & 0.0032 & 0.0184 & 0.0046 & 0.29 & 0.0286 & 0.0031 & 0.0005 & 0.0000 & 0.0062 & 0.2154 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0001 & 0.0000 & 0.02 & 0.0012 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0168 & 0.0001 & 0.0000 & 0.0001 & 0.0161 & 0.0012 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0157 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0069 & 0.0677 & 0.0162 & 0.1303 & 0.0223 & 0.0284 & 0.0131 & 0.0012 & 0.0402 & 0.0948 & 0.0081 & 0.0642 & 0.0166 & 0.1296 & 0.0205 & 0.0318 & 0.0096 & 0.0008 & 0.0393 & 0.0932 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0002 & 0.0015 & 0.0005 & 0.002 & 0.0000 & 0.0004 & 0.0000 & 0.0000 & 0.0012 & 0.0046 & 0.0001 & 0.0013 & 0.0006 & 0.0026 & 0.0000 & 0.0009 & 0.0001 & 0.0000 & 0.0012 & 0.0046 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.006 & 0.0561 & 0.0117 & 0.2933 & 0.0485 & 0.0284 & 0.016 & 0.0034 & 0.0351 & 0.2368 & 0.0061 & 0.0564 & 0.0123 & 0.2923 & 0.047 & 0.029 & 0.0151 & 0.0037 & 0.0344 & 0.234 \\
Average FAR $10^{-4}$     & 0.002 & 0.0206 & 0.0037 & 0.1881 & 0.0214 & 0.0113 & 0.0055 & 0.0008 & 0.0142 & 0.1511 & 0.0018 & 0.0209 & 0.0035 & 0.1855 & 0.0211 & 0.011 & 0.0058 & 0.0008 & 0.0141 & 0.1485 \\
Average FAR $10^{-5}$     & 0.0000 & 0.004 & 0.0003 & 0.0544 & 0.0037 & 0.0033 & 0.0017 & 0.0001 & 0.0041 & 0.0443 & 0.0002 & 0.004 & 0.0003 & 0.0492 & 0.0035 & 0.0034 & 0.0017 & 0.0001 & 0.0042 & 0.0426 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0065 & 0.0289 & 0.019 & 0.1897 & 0.009 & 0.0031 & 0.001 & 0.0125 & 0.004 & 0.031 & 0.0063 & 0.0338 & 0.0211 & 0.183 & 0.0103 & 0.0024 & 0.0007 & 0.0127 & 0.0033 & 0.0231 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0019 & 0.0095 & 0.0053 & 0.0901 & 0.0032 & 0.0009 & 0.0005 & 0.0052 & 0.001 & 0.0121 & 0.0024 & 0.0126 & 0.0073 & 0.0821 & 0.0019 & 0.0007 & 0.0002 & 0.0047 & 0.001 & 0.0072 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0002 & 0.0009 & 0.0004 & 0.0158 & 0.0003 & 0.0000 & 0.0001 & 0.0003 & 0.0002 & 0.0016 & 0.0000 & 0.0014 & 0.0008 & 0.0131 & 0.0002 & 0.0001 & 0.0000 & 0.0005 & 0.0001 & 0.0007 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0109 & 0.0565 & 0.0272 & 0.2361 & 0.0182 & 0.0097 & 0.0021 & 0.0142 & 0.0132 & 0.0623 & 0.0098 & 0.0578 & 0.028 & 0.2348 & 0.0184 & 0.0094 & 0.001 & 0.0149 & 0.0112 & 0.0573 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0043 & 0.0323 & 0.0126 & 0.154 & 0.0072 & 0.0039 & 0.0007 & 0.0042 & 0.0065 & 0.0363 & 0.0039 & 0.0336 & 0.0131 & 0.1471 & 0.0077 & 0.0043 & 0.0003 & 0.0042 & 0.004 & 0.032 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0006 & 0.0079 & 0.001 & 0.0478 & 0.0018 & 0.0007 & 0.0001 & 0.0002 & 0.0008 & 0.0098 & 0.0006 & 0.0087 & 0.0026 & 0.0459 & 0.0016 & 0.0005 & 0.0000 & 0.0002 & 0.0007 & 0.0069 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.0311 & 0.0001 & 0.057 & 0.0011 & 0.1111 & 0.0764 & 0.0324 & 0.1224 & 0.1099 & 0.0000 & 0.0316 & 0.0000 & 0.0584 & 0.0019 & 0.1063 & 0.0728 & 0.032 & 0.1226 & 0.1142 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0115 & 0.0000 & 0.0165 & 0.0001 & 0.0544 & 0.032 & 0.0067 & 0.0612 & 0.0523 & 0.0000 & 0.0108 & 0.0000 & 0.0166 & 0.0003 & 0.0527 & 0.0316 & 0.0062 & 0.0618 & 0.0526 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0013 & 0.0000 & 0.0041 & 0.0000 & 0.0214 & 0.0096 & 0.0011 & 0.0229 & 0.0163 & 0.0000 & 0.0013 & 0.0000 & 0.0036 & 0.0000 & 0.0204 & 0.0095 & 0.001 & 0.0219 & 0.0159 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0097 & 0.0443 & 0.0235 & 0.2434 & 0.017 & 0.0144 & 0.0034 & 0.0176 & 0.0152 & 0.056 & 0.009 & 0.0466 & 0.0242 & 0.2329 & 0.0168 & 0.0126 & 0.0018 & 0.017 & 0.0138 & 0.0523 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0054 & 0.0287 & 0.0138 & 0.1857 & 0.0088 & 0.0082 & 0.0016 & 0.0105 & 0.0091 & 0.0401 & 0.0043 & 0.0305 & 0.0151 & 0.1824 & 0.0102 & 0.0059 & 0.0002 & 0.0102 & 0.0075 & 0.0368 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0007 & 0.0054 & 0.0027 & 0.0559 & 0.0009 & 0.0016 & 0.0000 & 0.0013 & 0.0018 & 0.0084 & 0.0005 & 0.0051 & 0.0029 & 0.0574 & 0.0021 & 0.0016 & 0.0001 & 0.0013 & 0.0016 & 0.0063 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0137 & 0.0496 & 0.0305 & 0.266 & 0.0147 & 0.0111 & 0.002 & 0.0173 & 0.0157 & 0.0564 & 0.0119 & 0.0503 & 0.0294 & 0.2665 & 0.0157 & 0.0109 & 0.0014 & 0.0173 & 0.0159 & 0.0509 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0046 & 0.0232 & 0.0123 & 0.1578 & 0.0047 & 0.0042 & 0.0008 & 0.0047 & 0.0066 & 0.0279 & 0.004 & 0.0238 & 0.0131 & 0.1506 & 0.0045 & 0.0047 & 0.0002 & 0.0054 & 0.0071 & 0.0224 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.001 & 0.0000 & 0.007 & 0.0001 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0002 & 0.0000 & 0.0005 & 0.0005 & 0.0045 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0001 & 0.0008 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0091 & 0.0484 & 0.0193 & 0.1098 & 0.0106 & 0.0242 & 0.0142 & 0.0038 & 0.0408 & 0.0488 & 0.0082 & 0.0452 & 0.0178 & 0.1125 & 0.0096 & 0.0261 & 0.0119 & 0.0057 & 0.0361 & 0.0443 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.001 & 0.0003 & 0.0028 & 0.0001 & 0.0004 & 0.0001 & 0.0000 & 0.0009 & 0.0015 & 0.0000 & 0.0005 & 0.0003 & 0.0046 & 0.0000 & 0.0004 & 0.0000 & 0.0000 & 0.0009 & 0.001 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0083 & 0.0431 & 0.0199 & 0.1837 & 0.0118 & 0.0289 & 0.0165 & 0.0163 & 0.0352 & 0.0607 & 0.0075 & 0.0442 & 0.0201 & 0.1814 & 0.0121 & 0.028 & 0.0149 & 0.0166 & 0.0338 & 0.057 \\
Average FAR $10^{-4}$     & 0.0027 & 0.0177 & 0.0074 & 0.1012 & 0.004 & 0.012 & 0.006 & 0.0052 & 0.0142 & 0.0284 & 0.0024 & 0.0186 & 0.0082 & 0.0972 & 0.0041 & 0.0114 & 0.0054 & 0.0051 & 0.0137 & 0.0253 \\
Average FAR $10^{-5}$     & 0.0003 & 0.0028 & 0.0007 & 0.0218 & 0.0005 & 0.004 & 0.0016 & 0.0005 & 0.0043 & 0.006 & 0.0002 & 0.0028 & 0.0011 & 0.0208 & 0.0006 & 0.0038 & 0.0016 & 0.0005 & 0.0041 & 0.0051 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0138 & 0.0439 & 0.0174 & 0.3667 & 0.0726 & 0.004 & 0.0008 & 0.0004 & 0.0029 & 0.3062 & 0.013 & 0.0439 & 0.0181 & 0.3563 & 0.0779 & 0.0044 & 0.0004 & 0.0004 & 0.0036 & 0.3106 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0044 & 0.0153 & 0.0044 & 0.2262 & 0.0336 & 0.0012 & 0.0004 & 0.0000 & 0.0005 & 0.1953 & 0.0053 & 0.016 & 0.0051 & 0.222 & 0.031 & 0.0011 & 0.0001 & 0.0001 & 0.0011 & 0.1899 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0003 & 0.0004 & 0.0002 & 0.0596 & 0.0049 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.056 & 0.0005 & 0.0012 & 0.0005 & 0.056 & 0.0038 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0508 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0132 & 0.0858 & 0.0197 & 0.4566 & 0.1153 & 0.0104 & 0.0022 & 0.0011 & 0.0124 & 0.4297 & 0.0132 & 0.0888 & 0.0194 & 0.4412 & 0.1113 & 0.0116 & 0.0016 & 0.0007 & 0.0127 & 0.4182 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0062 & 0.0469 & 0.0071 & 0.3527 & 0.0586 & 0.0063 & 0.001 & 0.0000 & 0.0046 & 0.338 & 0.0069 & 0.0484 & 0.0088 & 0.3465 & 0.0591 & 0.007 & 0.0005 & 0.0002 & 0.0059 & 0.3239 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.002 & 0.0121 & 0.0015 & 0.1523 & 0.0163 & 0.0008 & 0.0002 & 0.0000 & 0.0006 & 0.1618 & 0.0024 & 0.0135 & 0.0014 & 0.1595 & 0.0163 & 0.0012 & 0.0000 & 0.0000 & 0.0006 & 0.1552 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1126 & 0.0008 & 0.0893 & 0.0043 & 0.1116 & 0.0742 & 0.0161 & 0.122 & 0.1415 & 0.0000 & 0.1164 & 0.0008 & 0.0907 & 0.0036 & 0.1096 & 0.0732 & 0.018 & 0.1206 & 0.139 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0506 & 0.0002 & 0.0295 & 0.0007 & 0.0549 & 0.0304 & 0.0029 & 0.0609 & 0.0613 & 0.0000 & 0.0521 & 0.0000 & 0.0294 & 0.0006 & 0.0547 & 0.0321 & 0.0035 & 0.0601 & 0.0602 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0175 & 0.0000 & 0.0071 & 0.0000 & 0.0199 & 0.0092 & 0.0002 & 0.0222 & 0.0225 & 0.0000 & 0.0185 & 0.0000 & 0.009 & 0.0000 & 0.0195 & 0.0093 & 0.0004 & 0.0223 & 0.0221 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0043 & 0.0195 & 0.0066 & 0.4603 & 0.1006 & 0.0154 & 0.002 & 0.0011 & 0.0158 & 0.4365 & 0.0068 & 0.0252 & 0.0063 & 0.4498 & 0.1066 & 0.0155 & 0.0018 & 0.0011 & 0.0145 & 0.4242 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0028 & 0.0108 & 0.0036 & 0.396 & 0.0706 & 0.0084 & 0.0012 & 0.0004 & 0.0088 & 0.3782 & 0.0041 & 0.0141 & 0.0035 & 0.3828 & 0.0739 & 0.0098 & 0.0005 & 0.0005 & 0.0091 & 0.3662 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0007 & 0.002 & 0.0004 & 0.1633 & 0.0171 & 0.0011 & 0.0002 & 0.0000 & 0.0008 & 0.1587 & 0.0005 & 0.0018 & 0.0007 & 0.1564 & 0.0169 & 0.0016 & 0.0001 & 0.0000 & 0.0018 & 0.1558 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0147 & 0.0702 & 0.0208 & 0.4718 & 0.1021 & 0.0126 & 0.002 & 0.0004 & 0.0141 & 0.4285 & 0.0159 & 0.0688 & 0.0212 & 0.4662 & 0.0997 & 0.0121 & 0.0023 & 0.0003 & 0.0143 & 0.4145 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0058 & 0.0294 & 0.0075 & 0.3402 & 0.0474 & 0.0055 & 0.0008 & 0.0001 & 0.0063 & 0.3134 & 0.0078 & 0.0323 & 0.0071 & 0.3363 & 0.0459 & 0.0049 & 0.001 & 0.0000 & 0.0068 & 0.3033 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0004 & 0.0002 & 0.0002 & 0.0245 & 0.0016 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0321 & 0.0000 & 0.0003 & 0.0000 & 0.0226 & 0.0016 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0238 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0107 & 0.0852 & 0.0216 & 0.154 & 0.0285 & 0.0299 & 0.0095 & 0.0026 & 0.0352 & 0.1307 & 0.0097 & 0.0814 & 0.0197 & 0.1503 & 0.0248 & 0.0309 & 0.0109 & 0.0012 & 0.0388 & 0.132 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.0019 & 0.0008 & 0.0036 & 0.0009 & 0.0001 & 0.0002 & 0.0000 & 0.001 & 0.0049 & 0.0000 & 0.0032 & 0.0006 & 0.0049 & 0.0008 & 0.0002 & 0.0002 & 0.0000 & 0.0011 & 0.0068 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0007 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0095 & 0.0695 & 0.0145 & 0.3331 & 0.0706 & 0.0307 & 0.0151 & 0.0036 & 0.0337 & 0.3122 & 0.0098 & 0.0707 & 0.0143 & 0.3257 & 0.0707 & 0.0307 & 0.015 & 0.0036 & 0.0341 & 0.3064 \\
Average FAR $10^{-4}$     & 0.0032 & 0.0258 & 0.0039 & 0.2247 & 0.0353 & 0.0127 & 0.0057 & 0.0006 & 0.0137 & 0.2152 & 0.004 & 0.0277 & 0.0042 & 0.2203 & 0.0352 & 0.013 & 0.0057 & 0.0007 & 0.014 & 0.2084 \\
Average FAR $10^{-5}$     & 0.0006 & 0.0054 & 0.0004 & 0.0678 & 0.0067 & 0.0036 & 0.0016 & 0.0000 & 0.004 & 0.0719 & 0.0006 & 0.0059 & 0.0004 & 0.0673 & 0.0065 & 0.0037 & 0.0016 & 0.0001 & 0.0042 & 0.0681 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0163 & 0.0541 & 0.0154 & 0.211 & 0.1082 & 0.0049 & 0.0007 & 0.0004 & 0.0037 & 0.3654 & 0.0182 & 0.0497 & 0.0179 & 0.2131 & 0.1008 & 0.0053 & 0.0003 & 0.0005 & 0.0038 & 0.3615 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0045 & 0.0164 & 0.0041 & 0.1142 & 0.0452 & 0.0004 & 0.0005 & 0.0001 & 0.001 & 0.2372 & 0.0035 & 0.014 & 0.0061 & 0.1123 & 0.0476 & 0.0016 & 0.0000 & 0.0001 & 0.0011 & 0.2378 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0008 & 0.0007 & 0.0003 & 0.0275 & 0.008 & 0.0000 & 0.0000 & 0.0000 & 0.0003 & 0.0665 & 0.0003 & 0.001 & 0.0003 & 0.0263 & 0.0094 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0671 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0167 & 0.1053 & 0.0187 & 0.2703 & 0.157 & 0.0126 & 0.0019 & 0.0002 & 0.0116 & 0.4999 & 0.0152 & 0.1009 & 0.022 & 0.2713 & 0.1454 & 0.0129 & 0.0024 & 0.0007 & 0.0127 & 0.489 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0062 & 0.0537 & 0.0075 & 0.1859 & 0.09 & 0.0066 & 0.0006 & 0.0000 & 0.0056 & 0.3946 & 0.0048 & 0.049 & 0.0094 & 0.1879 & 0.0831 & 0.0072 & 0.001 & 0.0002 & 0.0062 & 0.3861 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0013 & 0.0097 & 0.001 & 0.0714 & 0.0271 & 0.0011 & 0.0002 & 0.0000 & 0.0006 & 0.1964 & 0.0008 & 0.0109 & 0.0006 & 0.0718 & 0.0234 & 0.0011 & 0.0000 & 0.0000 & 0.0008 & 0.1918 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1138 & 0.0000 & 0.0958 & 0.0037 & 0.1115 & 0.0766 & 0.0181 & 0.1178 & 0.1443 & 0.0000 & 0.1139 & 0.0006 & 0.0954 & 0.0041 & 0.1093 & 0.0751 & 0.0165 & 0.1202 & 0.1469 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0512 & 0.0000 & 0.0324 & 0.0007 & 0.0564 & 0.0328 & 0.0035 & 0.0623 & 0.0644 & 0.0000 & 0.0506 & 0.0001 & 0.0322 & 0.0009 & 0.0567 & 0.032 & 0.0032 & 0.0612 & 0.0649 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0175 & 0.0000 & 0.0087 & 0.0000 & 0.0216 & 0.0091 & 0.0005 & 0.0214 & 0.0215 & 0.0000 & 0.0175 & 0.0000 & 0.0097 & 0.0000 & 0.0219 & 0.009 & 0.0001 & 0.0228 & 0.0231 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0175 & 0.0724 & 0.016 & 0.2827 & 0.1445 & 0.0136 & 0.0016 & 0.0007 & 0.0157 & 0.4869 & 0.0179 & 0.0677 & 0.0194 & 0.2778 & 0.1444 & 0.0138 & 0.0014 & 0.0013 & 0.0141 & 0.4773 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0098 & 0.0437 & 0.0089 & 0.2212 & 0.1048 & 0.0076 & 0.0009 & 0.0003 & 0.0096 & 0.4218 & 0.0093 & 0.041 & 0.0101 & 0.2248 & 0.1015 & 0.0077 & 0.0007 & 0.0004 & 0.0096 & 0.4203 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0019 & 0.0059 & 0.0013 & 0.0768 & 0.0264 & 0.0009 & 0.0000 & 0.0000 & 0.0016 & 0.1859 & 0.0009 & 0.0063 & 0.0008 & 0.0738 & 0.0259 & 0.0014 & 0.0002 & 0.0000 & 0.0019 & 0.1825 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0077 & 0.0245 & 0.0074 & 0.2644 & 0.1312 & 0.0125 & 0.0027 & 0.0013 & 0.0128 & 0.4908 & 0.0094 & 0.021 & 0.0097 & 0.2623 & 0.1276 & 0.0137 & 0.0021 & 0.0018 & 0.0139 & 0.4884 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0023 & 0.0069 & 0.0023 & 0.1706 & 0.06 & 0.0058 & 0.0012 & 0.0003 & 0.0054 & 0.3602 & 0.0031 & 0.0063 & 0.0031 & 0.1714 & 0.0596 & 0.0063 & 0.0008 & 0.0003 & 0.0054 & 0.3574 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0001 & 0.0000 & 0.0000 & 0.0104 & 0.0015 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0342 & 0.0001 & 0.0000 & 0.0000 & 0.011 & 0.0019 & 0.0002 & 0.0000 & 0.0000 & 0.0002 & 0.0349 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0155 & 0.0988 & 0.0197 & 0.1263 & 0.0338 & 0.0348 & 0.0103 & 0.0008 & 0.0379 & 0.1531 & 0.0163 & 0.0986 & 0.0216 & 0.1288 & 0.0366 & 0.0348 & 0.0098 & 0.001 & 0.0385 & 0.1454 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0001 & 0.0018 & 0.0002 & 0.0038 & 0.0007 & 0.0002 & 0.0002 & 0.0000 & 0.001 & 0.0092 & 0.0001 & 0.0015 & 0.0002 & 0.0038 & 0.0015 & 0.0005 & 0.0000 & 0.0000 & 0.0011 & 0.0077 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0007 & 0.0000 & 0.0003 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0009 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0123 & 0.0782 & 0.0129 & 0.2084 & 0.0964 & 0.0317 & 0.0156 & 0.0036 & 0.0333 & 0.3567 & 0.0128 & 0.0753 & 0.0152 & 0.2081 & 0.0931 & 0.0316 & 0.0152 & 0.0036 & 0.0339 & 0.3514 \\
Average FAR $10^{-4}$     & 0.0038 & 0.0289 & 0.0038 & 0.1214 & 0.0502 & 0.0128 & 0.006 & 0.0007 & 0.0142 & 0.2479 & 0.0035 & 0.0271 & 0.0048 & 0.1221 & 0.049 & 0.0133 & 0.0058 & 0.0007 & 0.0141 & 0.2457 \\
Average FAR $10^{-5}$     & 0.0007 & 0.0056 & 0.0004 & 0.0325 & 0.0105 & 0.004 & 0.0016 & 0.0001 & 0.004 & 0.0842 & 0.0003 & 0.006 & 0.0003 & 0.0321 & 0.0101 & 0.0041 & 0.0015 & 0.0000 & 0.0043 & 0.0834 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0012 & 0.0193 & 0.0042 & 0.0052 & 0.0007 & 0.0022 & 0.0005 & 0.0079 & 0.003 & 0.0015 & 0.0018 & 0.0157 & 0.0045 & 0.0038 & 0.0006 & 0.0036 & 0.0006 & 0.0061 & 0.0037 & 0.002 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0005 & 0.007 & 0.0006 & 0.0019 & 0.0001 & 0.0005 & 0.0003 & 0.0016 & 0.0009 & 0.0003 & 0.0007 & 0.0046 & 0.0008 & 0.0004 & 0.0001 & 0.0009 & 0.0003 & 0.0009 & 0.0012 & 0.0006 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0001 & 0.0006 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0002 & 0.0000 & 0.0001 & 0.0004 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0001 & 0.0 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0013 & 0.0308 & 0.0057 & 0.0138 & 0.0026 & 0.0107 & 0.0037 & 0.0065 & 0.0127 & 0.0059 & 0.0029 & 0.032 & 0.0047 & 0.0092 & 0.0011 & 0.0109 & 0.0016 & 0.0074 & 0.0125 & 0.0068 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0004 & 0.0156 & 0.002 & 0.0058 & 0.0006 & 0.0047 & 0.0014 & 0.0015 & 0.0047 & 0.0029 & 0.0006 & 0.0177 & 0.0015 & 0.0029 & 0.0003 & 0.0057 & 0.0011 & 0.0022 & 0.0054 & 0.0026 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0046 & 0.0000 & 0.0016 & 0.0001 & 0.0005 & 0.0001 & 0.0000 & 0.0009 & 0.0003 & 0.0000 & 0.0038 & 0.0001 & 0.0004 & 0.0001 & 0.0009 & 0.0002 & 0.0003 & 0.001 & 0.0002 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.0903 & 0.0013 & 0.061 & 0.0041 & 0.1121 & 0.0766 & 0.0162 & 0.1207 & 0.1121 & 0.0000 & 0.088 & 0.0006 & 0.0618 & 0.0048 & 0.1096 & 0.0704 & 0.0159 & 0.1201 & 0.1075 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.043 & 0.0003 & 0.0248 & 0.0004 & 0.0561 & 0.0293 & 0.0046 & 0.0622 & 0.0565 & 0.0000 & 0.0419 & 0.0003 & 0.0259 & 0.0011 & 0.0541 & 0.0307 & 0.0046 & 0.0602 & 0.0541 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0147 & 0.0000 & 0.0077 & 0.0000 & 0.0202 & 0.0088 & 0.0003 & 0.022 & 0.0203 & 0.0000 & 0.0146 & 0.0001 & 0.0061 & 0.0000 & 0.02 & 0.0094 & 0.0006 & 0.0221 & 0.0193 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0024 & 0.0254 & 0.0048 & 0.012 & 0.0011 & 0.0124 & 0.0046 & 0.0064 & 0.0147 & 0.007 & 0.0028 & 0.0275 & 0.0064 & 0.0093 & 0.0024 & 0.0121 & 0.0044 & 0.007 & 0.0138 & 0.0066 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0012 & 0.0155 & 0.0019 & 0.0067 & 0.0003 & 0.0062 & 0.0025 & 0.0021 & 0.0088 & 0.0028 & 0.0012 & 0.0157 & 0.0025 & 0.0042 & 0.001 & 0.0077 & 0.0022 & 0.0026 & 0.009 & 0.0037 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0004 & 0.0027 & 0.0000 & 0.002 & 0.0000 & 0.0005 & 0.0002 & 0.0000 & 0.0019 & 0.0001 & 0.0003 & 0.003 & 0.0001 & 0.0000 & 0.0001 & 0.0014 & 0.0001 & 0.0001 & 0.0018 & 0.0003 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0029 & 0.0268 & 0.0066 & 0.0126 & 0.0005 & 0.0104 & 0.0037 & 0.007 & 0.0145 & 0.0056 & 0.0025 & 0.0278 & 0.0063 & 0.0103 & 0.0008 & 0.0109 & 0.0008 & 0.0091 & 0.0144 & 0.006 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.001 & 0.0114 & 0.0019 & 0.0042 & 0.0002 & 0.0037 & 0.0011 & 0.0008 & 0.0068 & 0.0019 & 0.0009 & 0.0129 & 0.0013 & 0.0027 & 0.0002 & 0.0042 & 0.0005 & 0.0027 & 0.0071 & 0.0019 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0001 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0001 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0002 & 0.003 & 0.0003 & 0.0202 & 0.0031 & 0.0333 & 0.0108 & 0.0025 & 0.0372 & 0.0169 & 0.0003 & 0.0031 & 0.0000 & 0.0164 & 0.0028 & 0.0298 & 0.0098 & 0.0024 & 0.0375 & 0.0176 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0000 & 0.0001 & 0.0001 & 0.0000 & 0.0011 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0001 & 0.0000 & 0.0008 & 0.0001 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0013 & 0.0326 & 0.0038 & 0.0208 & 0.002 & 0.0302 & 0.0167 & 0.0077 & 0.0338 & 0.0248 & 0.0017 & 0.0323 & 0.0037 & 0.0185 & 0.0021 & 0.0295 & 0.0146 & 0.008 & 0.0337 & 0.0244 \\
Average FAR $10^{-4}$     & 0.0005 & 0.0154 & 0.0011 & 0.0073 & 0.0003 & 0.0119 & 0.0058 & 0.0018 & 0.0141 & 0.0108 & 0.0006 & 0.0155 & 0.0011 & 0.006 & 0.0005 & 0.0122 & 0.0058 & 0.0022 & 0.0139 & 0.0105 \\
Average FAR $10^{-5}$     & 0.0001 & 0.0038 & 0.0000 & 0.0019 & 0.0000 & 0.0035 & 0.0015 & 0.0001 & 0.0042 & 0.0034 & 0.0001 & 0.0037 & 0.0001 & 0.0011 & 0.0000 & 0.0037 & 0.0016 & 0.0002 & 0.0042 & 0.0033 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0341 & 0.1011 & 0.0398 & 0.8273 & 0.3305 & 0.0033 & 0.0004 & 0.0009 & 0.0031 & 0.8464 & 0.0349 & 0.0991 & 0.0387 & 0.8182 & 0.3266 & 0.0023 & 0.0005 & 0.0006 & 0.0038 & 0.8442 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0111 & 0.0295 & 0.011 & 0.7212 & 0.2066 & 0.0011 & 0.0000 & 0.0003 & 0.0006 & 0.7568 & 0.0139 & 0.0299 & 0.0098 & 0.7131 & 0.201 & 0.0004 & 0.0000 & 0.0002 & 0.0012 & 0.7558 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.001 & 0.0025 & 0.0012 & 0.374 & 0.0622 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.4247 & 0.0018 & 0.0029 & 0.0015 & 0.376 & 0.0584 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.4125 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.071 & 0.3416 & 0.0869 & 0.8474 & 0.4127 & 0.0094 & 0.0023 & 0.0009 & 0.0119 & 0.884 & 0.0727 & 0.3488 & 0.0873 & 0.8374 & 0.4128 & 0.0074 & 0.002 & 0.0007 & 0.013 & 0.8871 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0353 & 0.2285 & 0.0444 & 0.7856 & 0.3016 & 0.0049 & 0.0007 & 0.0004 & 0.0052 & 0.8439 & 0.0352 & 0.2332 & 0.0411 & 0.7759 & 0.2984 & 0.0044 & 0.0007 & 0.0001 & 0.0057 & 0.8449 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0077 & 0.0745 & 0.0092 & 0.55 & 0.1307 & 0.0009 & 0.0000 & 0.0001 & 0.0003 & 0.643 & 0.0089 & 0.0731 & 0.0078 & 0.5564 & 0.1291 & 0.0007 & 0.0000 & 0.0000 & 0.001 & 0.6354 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1376 & 0.0011 & 0.1304 & 0.004 & 0.1127 & 0.0784 & 0.0187 & 0.1211 & 0.1925 & 0.0000 & 0.1373 & 0.001 & 0.1282 & 0.0045 & 0.1131 & 0.0762 & 0.0191 & 0.119 & 0.1891 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0563 & 0.0001 & 0.0355 & 0.0009 & 0.0593 & 0.0327 & 0.0038 & 0.0599 & 0.0698 & 0.0000 & 0.0561 & 0.0001 & 0.0364 & 0.0011 & 0.0572 & 0.0316 & 0.0035 & 0.062 & 0.0663 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0212 & 0.0001 & 0.011 & 0.0000 & 0.0201 & 0.0098 & 0.0006 & 0.0233 & 0.027 & 0.0000 & 0.0202 & 0.0000 & 0.0116 & 0.0000 & 0.0203 & 0.0086 & 0.0007 & 0.0233 & 0.0268 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0614 & 0.2698 & 0.0715 & 0.8402 & 0.3938 & 0.0097 & 0.0021 & 0.0013 & 0.0129 & 0.8752 & 0.0681 & 0.2663 & 0.0708 & 0.8472 & 0.3909 & 0.0075 & 0.0022 & 0.0004 & 0.0164 & 0.8691 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0393 & 0.2024 & 0.0487 & 0.8131 & 0.3295 & 0.0053 & 0.0015 & 0.0008 & 0.0072 & 0.8542 & 0.0437 & 0.2001 & 0.0458 & 0.8163 & 0.3258 & 0.0035 & 0.0016 & 0.0000 & 0.0103 & 0.8489 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0073 & 0.0457 & 0.0102 & 0.5655 & 0.1445 & 0.0014 & 0.0009 & 0.0002 & 0.0006 & 0.6573 & 0.0112 & 0.0434 & 0.0087 & 0.5645 & 0.1384 & 0.0002 & 0.0009 & 0.0000 & 0.0019 & 0.6491 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0785 & 0.2862 & 0.0866 & 0.8749 & 0.399 & 0.0091 & 0.0025 & 0.0011 & 0.0137 & 0.9071 & 0.0819 & 0.2898 & 0.0873 & 0.8688 & 0.4032 & 0.0087 & 0.001 & 0.0007 & 0.0171 & 0.9092 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0343 & 0.1626 & 0.0403 & 0.8046 & 0.2609 & 0.0045 & 0.0008 & 0.0004 & 0.0045 & 0.857 & 0.0403 & 0.1639 & 0.0409 & 0.8007 & 0.2634 & 0.0037 & 0.0002 & 0.0002 & 0.0078 & 0.8509 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0003 & 0.0029 & 0.0009 & 0.2094 & 0.0231 & 0.0001 & 0.0000 & 0.0000 & 0.0002 & 0.2847 & 0.0008 & 0.0026 & 0.0002 & 0.2058 & 0.0188 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.2701 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0366 & 0.2097 & 0.0357 & 0.3572 & 0.0937 & 0.0338 & 0.013 & 0.0023 & 0.0358 & 0.3858 & 0.0356 & 0.2062 & 0.0415 & 0.3555 & 0.0873 & 0.0375 & 0.0128 & 0.0015 & 0.0371 & 0.3776 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0003 & 0.0074 & 0.0003 & 0.0162 & 0.0013 & 0.0005 & 0.0004 & 0.0000 & 0.0012 & 0.0196 & 0.0004 & 0.0063 & 0.0008 & 0.0191 & 0.0019 & 0.0005 & 0.0003 & 0.0000 & 0.0012 & 0.0266 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0006 & 0.0000 & 0.0018 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0012 & 0.0000 & 0.0001 & 0.0000 & 0.0005 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0011 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0469 & 0.2243 & 0.0536 & 0.6462 & 0.2723 & 0.0297 & 0.0164 & 0.0042 & 0.0331 & 0.6818 & 0.0489 & 0.2246 & 0.0544 & 0.6426 & 0.2709 & 0.0294 & 0.0158 & 0.0038 & 0.0344 & 0.6794 \\
Average FAR $10^{-4}$     & 0.02 & 0.1144 & 0.0241 & 0.5294 & 0.1835 & 0.0126 & 0.006 & 0.0009 & 0.0131 & 0.5669 & 0.0223 & 0.1149 & 0.0231 & 0.5269 & 0.1819 & 0.0116 & 0.0057 & 0.0007 & 0.0147 & 0.5656 \\
Average FAR $10^{-5}$     & 0.0027 & 0.0246 & 0.0036 & 0.2853 & 0.0601 & 0.0037 & 0.0018 & 0.0001 & 0.0041 & 0.3397 & 0.0038 & 0.0237 & 0.003 & 0.2858 & 0.0575 & 0.0035 & 0.0016 & 0.0001 & 0.0044 & 0.3325 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0021 & 0.0044 & 0.0038 & 0.0015 & 0.001 & 0.0011 & 0.0005 & 0.0233 & 0.0037 & 0.0014 & 0.002 & 0.0035 & 0.0035 & 0.002 & 0.0008 & 0.0018 & 0.0006 & 0.0211 & 0.0035 & 0.0016 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0004 & 0.0022 & 0.0011 & 0.0003 & 0.0001 & 0.0002 & 0.0001 & 0.0029 & 0.0002 & 0.0000 & 0.0000 & 0.0004 & 0.0007 & 0.0005 & 0.0001 & 0.0001 & 0.0000 & 0.0033 & 0.0001 & 0.0001 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0000 & 0.0002 & 0.0001 & 0.0001 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0001 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0059 & 0.0165 & 0.0104 & 0.0099 & 0.0029 & 0.0079 & 0.0034 & 0.0246 & 0.0148 & 0.0091 & 0.0055 & 0.0148 & 0.0089 & 0.0098 & 0.0034 & 0.0078 & 0.0056 & 0.023 & 0.0138 & 0.0088 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0027 & 0.0082 & 0.0042 & 0.0028 & 0.0009 & 0.0032 & 0.0009 & 0.0046 & 0.0071 & 0.0034 & 0.0009 & 0.0069 & 0.0036 & 0.0041 & 0.001 & 0.0028 & 0.0023 & 0.0045 & 0.0064 & 0.0037 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0011 & 0.0004 & 0.0003 & 0.0001 & 0.0000 & 0.0000 & 0.0004 & 0.0001 & 0.0001 & 0.0001 & 0.0007 & 0.0003 & 0.0005 & 0.0000 & 0.0001 & 0.0000 & 0.0005 & 0.0005 & 0.0003 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1105 & 0.0013 & 0.0718 & 0.0034 & 0.1115 & 0.0695 & 0.0166 & 0.1208 & 0.1123 & 0.0000 & 0.1132 & 0.0021 & 0.0727 & 0.004 & 0.1111 & 0.0689 & 0.0186 & 0.1197 & 0.1135 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0565 & 0.0004 & 0.0314 & 0.0005 & 0.0553 & 0.0304 & 0.003 & 0.0569 & 0.0532 & 0.0000 & 0.0586 & 0.0005 & 0.0301 & 0.0004 & 0.052 & 0.0299 & 0.003 & 0.0564 & 0.0533 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0182 & 0.0000 & 0.0097 & 0.0000 & 0.0195 & 0.01 & 0.0008 & 0.0224 & 0.0189 & 0.0000 & 0.0179 & 0.0000 & 0.0081 & 0.0000 & 0.0194 & 0.0087 & 0.0008 & 0.0224 & 0.0189 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0046 & 0.0179 & 0.0109 & 0.0097 & 0.003 & 0.0103 & 0.0053 & 0.0303 & 0.0173 & 0.0114 & 0.0043 & 0.0186 & 0.0112 & 0.0102 & 0.0021 & 0.0112 & 0.0068 & 0.0288 & 0.0153 & 0.0121 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0023 & 0.0113 & 0.0059 & 0.0047 & 0.0008 & 0.0047 & 0.0029 & 0.0106 & 0.0094 & 0.0044 & 0.0019 & 0.0112 & 0.0067 & 0.0051 & 0.0004 & 0.0042 & 0.0044 & 0.0092 & 0.0091 & 0.0048 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0008 & 0.0022 & 0.0009 & 0.0003 & 0.0001 & 0.0002 & 0.0001 & 0.0002 & 0.0004 & 0.0001 & 0.0000 & 0.0012 & 0.0005 & 0.0001 & 0.0000 & 0.0002 & 0.0001 & 0.0003 & 0.0005 & 0.0002 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0053 & 0.0135 & 0.0105 & 0.0068 & 0.004 & 0.0079 & 0.0029 & 0.0299 & 0.0165 & 0.0099 & 0.0045 & 0.0155 & 0.0093 & 0.0085 & 0.0038 & 0.0077 & 0.0044 & 0.0254 & 0.0153 & 0.0087 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0024 & 0.0057 & 0.0034 & 0.0021 & 0.0008 & 0.0018 & 0.0011 & 0.0053 & 0.0048 & 0.0034 & 0.001 & 0.0051 & 0.0027 & 0.0022 & 0.0005 & 0.0021 & 0.0018 & 0.0038 & 0.0056 & 0.0028 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0001 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0077 & 0.0431 & 0.0105 & 0.0233 & 0.0103 & 0.0244 & 0.0114 & 0.0014 & 0.0338 & 0.0282 & 0.0053 & 0.0351 & 0.0114 & 0.0202 & 0.0073 & 0.0245 & 0.0106 & 0.0014 & 0.0363 & 0.0275 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0002 & 0.0008 & 0.0005 & 0.0004 & 0.0001 & 0.0005 & 0.0000 & 0.0000 & 0.001 & 0.0005 & 0.0000 & 0.001 & 0.0002 & 0.0003 & 0.0000 & 0.0005 & 0.0000 & 0.0000 & 0.0012 & 0.0006 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0043 & 0.0343 & 0.0079 & 0.0205 & 0.0041 & 0.0272 & 0.0155 & 0.021 & 0.0345 & 0.0287 & 0.0036 & 0.0335 & 0.0077 & 0.0206 & 0.0036 & 0.0273 & 0.0162 & 0.0197 & 0.034 & 0.0287 \\
Average FAR $10^{-4}$     & 0.0013 & 0.0141 & 0.0026 & 0.0069 & 0.0005 & 0.0109 & 0.0059 & 0.0044 & 0.0132 & 0.0108 & 0.0006 & 0.0139 & 0.0024 & 0.007 & 0.0004 & 0.0103 & 0.0064 & 0.004 & 0.0131 & 0.0109 \\
Average FAR $10^{-5}$     & 0.0002 & 0.0036 & 0.0003 & 0.0017 & 0.0001 & 0.0033 & 0.0017 & 0.0002 & 0.0038 & 0.0032 & 0.0000 & 0.0033 & 0.0001 & 0.0014 & 0.0000 & 0.0033 & 0.0015 & 0.0003 & 0.0039 & 0.0032 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.007 & 0.038 & 0.0143 & 0.2737 & 0.0438 & 0.0031 & 0.001 & 0.0279 & 0.0035 & 0.1185 & 0.0085 & 0.0408 & 0.0161 & 0.2699 & 0.0373 & 0.0021 & 0.0003 & 0.0281 & 0.0034 & 0.1168 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.002 & 0.0114 & 0.0038 & 0.1446 & 0.0146 & 0.0008 & 0.0000 & 0.0058 & 0.0004 & 0.057 & 0.0022 & 0.0118 & 0.0036 & 0.1452 & 0.0138 & 0.0008 & 0.0000 & 0.0036 & 0.0001 & 0.0542 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0001 & 0.0007 & 0.0006 & 0.028 & 0.0015 & 0.0001 & 0.0000 & 0.0002 & 0.0000 & 0.0093 & 0.0001 & 0.0011 & 0.0004 & 0.0267 & 0.0014 & 0.0001 & 0.0000 & 0.0004 & 0.0001 & 0.0081 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0033 & 0.0318 & 0.0076 & 0.359 & 0.0655 & 0.0094 & 0.0026 & 0.0348 & 0.0144 & 0.2063 & 0.0056 & 0.0322 & 0.0084 & 0.3495 & 0.0573 & 0.0073 & 0.0024 & 0.0328 & 0.0127 & 0.2013 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0008 & 0.0148 & 0.0035 & 0.2524 & 0.0328 & 0.0044 & 0.0009 & 0.0073 & 0.0062 & 0.1297 & 0.0018 & 0.0168 & 0.003 & 0.252 & 0.0264 & 0.0035 & 0.001 & 0.0059 & 0.0058 & 0.1319 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0032 & 0.0003 & 0.0994 & 0.0065 & 0.0008 & 0.0000 & 0.0002 & 0.0004 & 0.0471 & 0.0002 & 0.0027 & 0.0004 & 0.0981 & 0.0052 & 0.0004 & 0.0003 & 0.0007 & 0.0003 & 0.0447 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1137 & 0.0008 & 0.0742 & 0.0038 & 0.1127 & 0.0705 & 0.0175 & 0.1185 & 0.1279 & 0.0000 & 0.1105 & 0.0012 & 0.0703 & 0.0034 & 0.1162 & 0.0712 & 0.0167 & 0.1178 & 0.1256 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0519 & 0.0003 & 0.02 & 0.0002 & 0.0544 & 0.0316 & 0.0027 & 0.0576 & 0.0578 & 0.0000 & 0.0496 & 0.0003 & 0.0208 & 0.0005 & 0.054 & 0.0318 & 0.0021 & 0.0559 & 0.0593 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0171 & 0.0000 & 0.0055 & 0.0000 & 0.0201 & 0.0089 & 0.0008 & 0.0221 & 0.0214 & 0.0000 & 0.0168 & 0.0001 & 0.0062 & 0.0000 & 0.0206 & 0.0094 & 0.0005 & 0.0226 & 0.02 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0074 & 0.041 & 0.012 & 0.3491 & 0.0696 & 0.0126 & 0.0028 & 0.0467 & 0.0164 & 0.1959 & 0.0085 & 0.0441 & 0.0142 & 0.3454 & 0.0633 & 0.0118 & 0.0025 & 0.0407 & 0.0176 & 0.1938 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0037 & 0.0272 & 0.007 & 0.281 & 0.0452 & 0.0051 & 0.0008 & 0.0202 & 0.0085 & 0.1486 & 0.0049 & 0.0285 & 0.0077 & 0.2885 & 0.0394 & 0.0071 & 0.0009 & 0.0176 & 0.0103 & 0.1489 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0003 & 0.0039 & 0.0015 & 0.0944 & 0.0082 & 0.0004 & 0.0001 & 0.0015 & 0.0006 & 0.0474 & 0.0005 & 0.0048 & 0.0008 & 0.0974 & 0.007 & 0.0005 & 0.0001 & 0.0014 & 0.0006 & 0.047 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0097 & 0.0446 & 0.0172 & 0.3898 & 0.0636 & 0.0085 & 0.0025 & 0.0349 & 0.0152 & 0.1944 & 0.0113 & 0.05 & 0.0178 & 0.3743 & 0.0561 & 0.0084 & 0.001 & 0.0319 & 0.0163 & 0.1899 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0039 & 0.0171 & 0.0058 & 0.2495 & 0.0246 & 0.0026 & 0.0005 & 0.0061 & 0.0038 & 0.1174 & 0.0043 & 0.0189 & 0.0054 & 0.2399 & 0.0208 & 0.0024 & 0.0003 & 0.0071 & 0.0046 & 0.1104 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0001 & 0.0001 & 0.0138 & 0.0005 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0065 & 0.0000 & 0.0000 & 0.0000 & 0.0123 & 0.0008 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0063 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0089 & 0.0665 & 0.0154 & 0.1205 & 0.0229 & 0.0287 & 0.0114 & 0.0025 & 0.0354 & 0.064 & 0.0085 & 0.0645 & 0.017 & 0.1174 & 0.0187 & 0.0273 & 0.0086 & 0.0028 & 0.0365 & 0.0699 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0001 & 0.0012 & 0.0007 & 0.003 & 0.0005 & 0.0005 & 0.0000 & 0.0000 & 0.0012 & 0.0023 & 0.0001 & 0.0008 & 0.0007 & 0.0024 & 0.0002 & 0.0009 & 0.0002 & 0.0000 & 0.0011 & 0.0016 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0001 & 0.0000 & 0.0001 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.006 & 0.0559 & 0.0112 & 0.2611 & 0.0449 & 0.0292 & 0.0151 & 0.0274 & 0.0339 & 0.1512 & 0.0071 & 0.057 & 0.0125 & 0.2545 & 0.0393 & 0.0288 & 0.0143 & 0.0255 & 0.0341 & 0.1495 \\
Average FAR $10^{-4}$     & 0.0017 & 0.0206 & 0.0035 & 0.1584 & 0.0196 & 0.0113 & 0.0056 & 0.007 & 0.0129 & 0.0855 & 0.0022 & 0.0211 & 0.0034 & 0.1581 & 0.0169 & 0.0115 & 0.0057 & 0.006 & 0.013 & 0.0844 \\
Average FAR $10^{-5}$     & 0.0001 & 0.0042 & 0.0004 & 0.0402 & 0.0028 & 0.0036 & 0.0015 & 0.0005 & 0.0039 & 0.022 & 0.0001 & 0.0043 & 0.0003 & 0.0401 & 0.0024 & 0.0036 & 0.0016 & 0.0005 & 0.0039 & 0.021 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0071 & 0.03 & 0.0167 & 0.1558 & 0.0082 & 0.0024 & 0.0003 & 0.0172 & 0.0038 & 0.0162 & 0.0073 & 0.0318 & 0.0207 & 0.158 & 0.009 & 0.0029 & 0.0004 & 0.0166 & 0.0034 & 0.0165 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0018 & 0.0101 & 0.0044 & 0.0684 & 0.0022 & 0.0007 & 0.0000 & 0.0021 & 0.0004 & 0.0046 & 0.0015 & 0.012 & 0.0068 & 0.062 & 0.0022 & 0.0008 & 0.0000 & 0.0021 & 0.0002 & 0.0049 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0001 & 0.0015 & 0.0004 & 0.013 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0001 & 0.0000 & 0.001 & 0.0011 & 0.0075 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0003 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0101 & 0.0563 & 0.0245 & 0.2031 & 0.0161 & 0.0107 & 0.0021 & 0.0171 & 0.0158 & 0.0407 & 0.009 & 0.0552 & 0.0285 & 0.1969 & 0.0142 & 0.0121 & 0.003 & 0.0167 & 0.0148 & 0.0392 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0037 & 0.0293 & 0.0106 & 0.1198 & 0.0045 & 0.0049 & 0.0003 & 0.0027 & 0.0077 & 0.0172 & 0.0034 & 0.0304 & 0.0122 & 0.1133 & 0.0057 & 0.0067 & 0.0007 & 0.0029 & 0.0068 & 0.0193 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0005 & 0.0072 & 0.001 & 0.0344 & 0.0005 & 0.0009 & 0.0001 & 0.0002 & 0.0005 & 0.0024 & 0.0005 & 0.0085 & 0.0026 & 0.03 & 0.0006 & 0.0005 & 0.0001 & 0.0001 & 0.0006 & 0.0031 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.0314 & 0.0001 & 0.0519 & 0.001 & 0.1101 & 0.0733 & 0.0248 & 0.1203 & 0.1088 & 0.0000 & 0.0323 & 0.0000 & 0.0524 & 0.0019 & 0.109 & 0.0729 & 0.0263 & 0.1189 & 0.1151 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0114 & 0.0000 & 0.0131 & 0.0001 & 0.0534 & 0.0316 & 0.0035 & 0.057 & 0.0506 & 0.0000 & 0.0114 & 0.0000 & 0.0143 & 0.0000 & 0.0526 & 0.031 & 0.0048 & 0.0569 & 0.0516 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0014 & 0.0000 & 0.003 & 0.0000 & 0.0219 & 0.009 & 0.001 & 0.0236 & 0.0158 & 0.0000 & 0.0011 & 0.0000 & 0.003 & 0.0000 & 0.0224 & 0.0097 & 0.001 & 0.0222 & 0.0154 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.009 & 0.0478 & 0.0226 & 0.2057 & 0.0153 & 0.0133 & 0.0029 & 0.023 & 0.0182 & 0.0369 & 0.0081 & 0.0464 & 0.0263 & 0.2018 & 0.0132 & 0.0141 & 0.0039 & 0.0242 & 0.0178 & 0.0384 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0048 & 0.0299 & 0.0131 & 0.1533 & 0.008 & 0.0069 & 0.0014 & 0.0081 & 0.0094 & 0.0209 & 0.0037 & 0.0296 & 0.0155 & 0.1507 & 0.0064 & 0.0073 & 0.0018 & 0.0071 & 0.01 & 0.0216 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0004 & 0.0053 & 0.0021 & 0.0441 & 0.0012 & 0.0008 & 0.0000 & 0.0006 & 0.0004 & 0.0016 & 0.0006 & 0.0051 & 0.003 & 0.0391 & 0.0005 & 0.0004 & 0.0001 & 0.0002 & 0.0003 & 0.0029 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.013 & 0.0466 & 0.0277 & 0.2403 & 0.0132 & 0.0101 & 0.0015 & 0.0201 & 0.0173 & 0.0291 & 0.0115 & 0.0474 & 0.0295 & 0.2414 & 0.0144 & 0.0118 & 0.0019 & 0.0177 & 0.0171 & 0.0304 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0061 & 0.023 & 0.0107 & 0.1239 & 0.0039 & 0.0034 & 0.0006 & 0.0026 & 0.0048 & 0.0081 & 0.0029 & 0.0238 & 0.0128 & 0.122 & 0.0041 & 0.0045 & 0.0004 & 0.0024 & 0.0049 & 0.0101 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0009 & 0.0002 & 0.0035 & 0.0000 & 0.0001 & 0.0000 & 0.0002 & 0.0000 & 0.0002 & 0.0000 & 0.0004 & 0.0007 & 0.0012 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0003 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0094 & 0.0489 & 0.0193 & 0.0884 & 0.0086 & 0.0263 & 0.0108 & 0.0012 & 0.0338 & 0.0343 & 0.0126 & 0.0478 & 0.0193 & 0.0873 & 0.0109 & 0.0334 & 0.0134 & 0.0009 & 0.0332 & 0.034 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.0008 & 0.0002 & 0.0011 & 0.0003 & 0.0009 & 0.0004 & 0.0000 & 0.0009 & 0.0016 & 0.0001 & 0.0003 & 0.0003 & 0.0011 & 0.0000 & 0.0009 & 0.0005 & 0.0000 & 0.0008 & 0.0014 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0081 & 0.0435 & 0.0185 & 0.1575 & 0.0104 & 0.0288 & 0.0152 & 0.0172 & 0.0349 & 0.0443 & 0.0081 & 0.0435 & 0.0207 & 0.1563 & 0.0106 & 0.0306 & 0.0159 & 0.0171 & 0.0342 & 0.0456 \\
Average FAR $10^{-4}$     & 0.0027 & 0.0174 & 0.0065 & 0.0799 & 0.0032 & 0.0117 & 0.0057 & 0.0032 & 0.0134 & 0.0172 & 0.0019 & 0.0179 & 0.0079 & 0.0772 & 0.0031 & 0.0121 & 0.0057 & 0.0032 & 0.0133 & 0.0182 \\
Average FAR $10^{-5}$     & 0.0002 & 0.0027 & 0.0006 & 0.0163 & 0.0003 & 0.004 & 0.0015 & 0.0003 & 0.0041 & 0.0034 & 0.0002 & 0.0027 & 0.0012 & 0.0135 & 0.0002 & 0.0039 & 0.0017 & 0.0002 & 0.0039 & 0.0037 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0138 & 0.0451 & 0.0158 & 0.2808 & 0.056 & 0.002 & 0.0011 & 0.0306 & 0.0033 & 0.1199 & 0.0114 & 0.0414 & 0.0197 & 0.2775 & 0.0569 & 0.002 & 0.0015 & 0.0342 & 0.0031 & 0.1147 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0046 & 0.0152 & 0.004 & 0.1602 & 0.0216 & 0.0002 & 0.0003 & 0.0071 & 0.0003 & 0.0551 & 0.0042 & 0.016 & 0.0053 & 0.1571 & 0.0221 & 0.0002 & 0.0004 & 0.0075 & 0.0003 & 0.0535 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0004 & 0.0009 & 0.0001 & 0.0294 & 0.0028 & 0.0000 & 0.0001 & 0.0007 & 0.0001 & 0.0112 & 0.0006 & 0.0014 & 0.0005 & 0.0324 & 0.0022 & 0.0000 & 0.0001 & 0.0006 & 0.0000 & 0.0104 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0125 & 0.0838 & 0.0188 & 0.373 & 0.0908 & 0.0116 & 0.0034 & 0.0354 & 0.0152 & 0.1994 & 0.0143 & 0.0842 & 0.0213 & 0.3694 & 0.0851 & 0.009 & 0.0025 & 0.038 & 0.0142 & 0.1992 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0053 & 0.0485 & 0.0072 & 0.2791 & 0.0431 & 0.0066 & 0.0021 & 0.0096 & 0.0066 & 0.1302 & 0.0068 & 0.0479 & 0.0099 & 0.2798 & 0.0441 & 0.0042 & 0.0014 & 0.0091 & 0.0062 & 0.1293 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0013 & 0.0124 & 0.0012 & 0.1135 & 0.0096 & 0.0005 & 0.0006 & 0.0007 & 0.0004 & 0.0431 & 0.0016 & 0.0132 & 0.0014 & 0.116 & 0.0116 & 0.0003 & 0.0005 & 0.0009 & 0.0004 & 0.0403 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1141 & 0.0005 & 0.0813 & 0.0044 & 0.1124 & 0.0748 & 0.0173 & 0.1205 & 0.1246 & 0.0000 & 0.116 & 0.0008 & 0.083 & 0.0041 & 0.1133 & 0.0708 & 0.0195 & 0.1188 & 0.1254 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0512 & 0.0002 & 0.0291 & 0.0008 & 0.0557 & 0.0322 & 0.0026 & 0.0563 & 0.0592 & 0.0000 & 0.0536 & 0.0001 & 0.0275 & 0.0005 & 0.0548 & 0.0305 & 0.0027 & 0.0569 & 0.0585 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.017 & 0.0000 & 0.0078 & 0.0000 & 0.0206 & 0.0088 & 0.0008 & 0.0219 & 0.0206 & 0.0000 & 0.0192 & 0.0000 & 0.0085 & 0.0000 & 0.0196 & 0.0088 & 0.0007 & 0.0227 & 0.0204 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0044 & 0.0204 & 0.0065 & 0.374 & 0.0844 & 0.0136 & 0.0034 & 0.0615 & 0.017 & 0.1998 & 0.006 & 0.0221 & 0.0062 & 0.3651 & 0.082 & 0.0124 & 0.004 & 0.064 & 0.0176 & 0.1947 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0032 & 0.0111 & 0.0026 & 0.3147 & 0.0563 & 0.0063 & 0.0022 & 0.0315 & 0.0091 & 0.1523 & 0.0039 & 0.0124 & 0.0037 & 0.3112 & 0.0558 & 0.0059 & 0.0025 & 0.0318 & 0.0104 & 0.1479 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0007 & 0.0013 & 0.0003 & 0.116 & 0.0115 & 0.0007 & 0.0005 & 0.0049 & 0.0004 & 0.0482 & 0.0006 & 0.002 & 0.0006 & 0.1148 & 0.012 & 0.0008 & 0.0005 & 0.0041 & 0.0004 & 0.0466 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0166 & 0.0642 & 0.0202 & 0.3847 & 0.0822 & 0.0106 & 0.003 & 0.0409 & 0.016 & 0.1869 & 0.0155 & 0.0633 & 0.0221 & 0.3764 & 0.0842 & 0.0097 & 0.0021 & 0.0443 & 0.0145 & 0.1824 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0074 & 0.028 & 0.0068 & 0.2621 & 0.0326 & 0.0035 & 0.0016 & 0.0092 & 0.0049 & 0.108 & 0.0073 & 0.0321 & 0.0085 & 0.2581 & 0.0347 & 0.0026 & 0.0006 & 0.0091 & 0.0046 & 0.1045 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0004 & 0.0001 & 0.0002 & 0.0124 & 0.0007 & 0.0002 & 0.0000 & 0.0000 & 0.0001 & 0.0051 & 0.0000 & 0.0006 & 0.0002 & 0.0131 & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0055 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0105 & 0.0862 & 0.0214 & 0.1328 & 0.0238 & 0.0285 & 0.0096 & 0.0031 & 0.0303 & 0.0687 & 0.0101 & 0.0831 & 0.022 & 0.1258 & 0.0233 & 0.0282 & 0.0089 & 0.0045 & 0.031 & 0.0662 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0001 & 0.0028 & 0.0009 & 0.0025 & 0.0009 & 0.0001 & 0.0002 & 0.0000 & 0.001 & 0.0014 & 0.0000 & 0.0033 & 0.0008 & 0.0031 & 0.0008 & 0.0003 & 0.0002 & 0.0000 & 0.0009 & 0.001 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0001 & 0.0001 & 0.0003 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0003 & 0.0000 & 0.0002 & 0.0000 & 0.0001 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0003 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0096 & 0.069 & 0.0139 & 0.2711 & 0.0569 & 0.0298 & 0.0159 & 0.0315 & 0.0337 & 0.1499 & 0.0095 & 0.0683 & 0.0153 & 0.2662 & 0.0559 & 0.0291 & 0.015 & 0.0341 & 0.0332 & 0.1471 \\
Average FAR $10^{-4}$     & 0.0034 & 0.0261 & 0.0036 & 0.1746 & 0.0259 & 0.0121 & 0.0064 & 0.01 & 0.013 & 0.0844 & 0.0037 & 0.0275 & 0.0047 & 0.1728 & 0.0263 & 0.0113 & 0.0059 & 0.01 & 0.0132 & 0.0824 \\
Average FAR $10^{-5}$     & 0.0005 & 0.0053 & 0.0003 & 0.0466 & 0.0041 & 0.0037 & 0.0017 & 0.0012 & 0.0038 & 0.0214 & 0.0005 & 0.0061 & 0.0005 & 0.0475 & 0.0044 & 0.0034 & 0.0017 & 0.001 & 0.0039 & 0.0206 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0148 & 0.0476 & 0.018 & 0.202 & 0.0858 & 0.0051 & 0.0006 & 0.0328 & 0.0037 & 0.0785 & 0.0164 & 0.0473 & 0.0174 & 0.2002 & 0.0854 & 0.0049 & 0.0003 & 0.0329 & 0.0033 & 0.0745 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0037 & 0.0141 & 0.0046 & 0.0779 & 0.0381 & 0.0009 & 0.0000 & 0.0061 & 0.0001 & 0.0312 & 0.0033 & 0.0152 & 0.0055 & 0.077 & 0.0354 & 0.0009 & 0.0001 & 0.0066 & 0.0002 & 0.0295 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0006 & 0.0006 & 0.0002 & 0.0085 & 0.0061 & 0.0002 & 0.0000 & 0.0005 & 0.0001 & 0.0042 & 0.0003 & 0.001 & 0.0001 & 0.0091 & 0.0054 & 0.0002 & 0.0000 & 0.0007 & 0.0001 & 0.004 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0157 & 0.0974 & 0.0204 & 0.2485 & 0.1255 & 0.0138 & 0.0028 & 0.0321 & 0.0134 & 0.1515 & 0.0151 & 0.1029 & 0.0218 & 0.2467 & 0.1247 & 0.0126 & 0.0024 & 0.0351 & 0.0146 & 0.1546 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0064 & 0.0502 & 0.0081 & 0.1429 & 0.068 & 0.0069 & 0.0012 & 0.0078 & 0.0068 & 0.0846 & 0.0056 & 0.0516 & 0.0081 & 0.1385 & 0.0665 & 0.0076 & 0.0004 & 0.0067 & 0.0068 & 0.0893 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0011 & 0.0097 & 0.0007 & 0.0384 & 0.0195 & 0.001 & 0.0001 & 0.0002 & 0.0003 & 0.0274 & 0.0006 & 0.011 & 0.0006 & 0.0368 & 0.0168 & 0.0009 & 0.0000 & 0.0003 & 0.0003 & 0.0284 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1109 & 0.0002 & 0.0754 & 0.0043 & 0.1094 & 0.0713 & 0.0173 & 0.1201 & 0.1247 & 0.0000 & 0.1175 & 0.0006 & 0.0744 & 0.0045 & 0.1075 & 0.0699 & 0.0178 & 0.1202 & 0.1251 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0509 & 0.0000 & 0.0258 & 0.0006 & 0.0552 & 0.0302 & 0.0024 & 0.0564 & 0.0598 & 0.0000 & 0.0501 & 0.0002 & 0.0262 & 0.0007 & 0.0553 & 0.0308 & 0.002 & 0.0567 & 0.0584 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0185 & 0.0000 & 0.0067 & 0.0000 & 0.0215 & 0.0087 & 0.0006 & 0.0221 & 0.0207 & 0.0000 & 0.0177 & 0.0000 & 0.0067 & 0.0000 & 0.0216 & 0.0089 & 0.0005 & 0.0223 & 0.0227 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0158 & 0.0662 & 0.0156 & 0.2715 & 0.1193 & 0.0147 & 0.0029 & 0.0481 & 0.0172 & 0.1393 & 0.0166 & 0.0633 & 0.0181 & 0.2722 & 0.1213 & 0.0163 & 0.0026 & 0.0535 & 0.0165 & 0.1459 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0087 & 0.0372 & 0.009 & 0.1951 & 0.0822 & 0.0071 & 0.0011 & 0.0226 & 0.0091 & 0.0969 & 0.0092 & 0.0372 & 0.0096 & 0.1941 & 0.0819 & 0.0084 & 0.0009 & 0.0262 & 0.0092 & 0.1011 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0014 & 0.0053 & 0.001 & 0.0446 & 0.0209 & 0.0006 & 0.0002 & 0.0021 & 0.0003 & 0.0259 & 0.0007 & 0.0057 & 0.0004 & 0.0413 & 0.0177 & 0.0011 & 0.0000 & 0.0026 & 0.0004 & 0.0237 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0064 & 0.0204 & 0.0077 & 0.2692 & 0.1092 & 0.0127 & 0.0019 & 0.0609 & 0.0161 & 0.1306 & 0.008 & 0.0214 & 0.0084 & 0.2705 & 0.1057 & 0.0158 & 0.0016 & 0.0621 & 0.0144 & 0.1327 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0018 & 0.006 & 0.0027 & 0.127 & 0.0492 & 0.0037 & 0.0006 & 0.0165 & 0.0052 & 0.0701 & 0.0026 & 0.0073 & 0.0021 & 0.1251 & 0.044 & 0.0047 & 0.0004 & 0.0167 & 0.0041 & 0.0676 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0001 & 0.0000 & 0.0000 & 0.0035 & 0.0011 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0014 & 0.0000 & 0.0000 & 0.0000 & 0.0032 & 0.0018 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0019 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0136 & 0.1085 & 0.0206 & 0.0911 & 0.0272 & 0.03 & 0.0131 & 0.0024 & 0.032 & 0.0616 & 0.0171 & 0.1045 & 0.0221 & 0.093 & 0.0299 & 0.0325 & 0.0103 & 0.0036 & 0.033 & 0.0598 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0003 & 0.0021 & 0.0006 & 0.0013 & 0.0005 & 0.0005 & 0.0002 & 0.0000 & 0.0011 & 0.0011 & 0.0001 & 0.0011 & 0.0002 & 0.0013 & 0.0009 & 0.0007 & 0.0001 & 0.0000 & 0.0012 & 0.001 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.011 & 0.0752 & 0.0137 & 0.193 & 0.0785 & 0.0309 & 0.0154 & 0.0323 & 0.0337 & 0.1144 & 0.0122 & 0.0761 & 0.0147 & 0.1928 & 0.0786 & 0.0316 & 0.0145 & 0.0342 & 0.0337 & 0.1154 \\
Average FAR $10^{-4}$     & 0.0035 & 0.0267 & 0.0042 & 0.095 & 0.0398 & 0.0124 & 0.0056 & 0.0092 & 0.0131 & 0.0573 & 0.0035 & 0.0271 & 0.0043 & 0.0937 & 0.0382 & 0.0129 & 0.0054 & 0.0097 & 0.013 & 0.0578 \\
Average FAR $10^{-5}$     & 0.0005 & 0.0057 & 0.0003 & 0.0169 & 0.008 & 0.0039 & 0.0015 & 0.0006 & 0.0038 & 0.0133 & 0.0003 & 0.0059 & 0.0002 & 0.0162 & 0.007 & 0.004 & 0.0015 & 0.0007 & 0.0039 & 0.0134 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0021 & 0.0212 & 0.0051 & 0.0046 & 0.0009 & 0.0016 & 0.0013 & 0.028 & 0.0039 & 0.0008 & 0.0014 & 0.0167 & 0.0055 & 0.0059 & 0.0009 & 0.0019 & 0.0011 & 0.0284 & 0.0027 & 0.0007 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0005 & 0.0078 & 0.0011 & 0.0018 & 0.0002 & 0.0001 & 0.0004 & 0.0048 & 0.0002 & 0.0000 & 0.0003 & 0.0057 & 0.0012 & 0.0023 & 0.0000 & 0.0001 & 0.0001 & 0.0069 & 0.0002 & 0.0001 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0000 & 0.0007 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0001 & 0.0000 & 0.0000 & 0.0007 & 0.0001 & 0.0005 & 0.0000 & 0.0000 & 0.0001 & 0.0002 & 0.0000 & 0.0 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0023 & 0.0315 & 0.0057 & 0.0116 & 0.0025 & 0.0089 & 0.004 & 0.0294 & 0.0146 & 0.0054 & 0.0015 & 0.031 & 0.0054 & 0.0103 & 0.0033 & 0.0095 & 0.0024 & 0.0288 & 0.014 & 0.004 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0016 & 0.0179 & 0.0015 & 0.0029 & 0.0003 & 0.004 & 0.0018 & 0.0078 & 0.006 & 0.0022 & 0.0002 & 0.0158 & 0.0016 & 0.0047 & 0.0004 & 0.0042 & 0.0004 & 0.0069 & 0.007 & 0.0012 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0002 & 0.0042 & 0.0000 & 0.0005 & 0.0001 & 0.0003 & 0.0004 & 0.001 & 0.0004 & 0.0002 & 0.0000 & 0.0039 & 0.0000 & 0.0012 & 0.0000 & 0.0003 & 0.0002 & 0.0009 & 0.0006 & 0.0002 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.0861 & 0.0009 & 0.0643 & 0.0046 & 0.1102 & 0.0714 & 0.0178 & 0.119 & 0.1082 & 0.0000 & 0.088 & 0.0008 & 0.0656 & 0.0045 & 0.1085 & 0.0701 & 0.0187 & 0.1179 & 0.1053 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.043 & 0.0005 & 0.0266 & 0.0006 & 0.0536 & 0.0303 & 0.0028 & 0.057 & 0.0525 & 0.0000 & 0.0413 & 0.0003 & 0.0265 & 0.0007 & 0.0519 & 0.031 & 0.0032 & 0.0565 & 0.0511 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0155 & 0.0000 & 0.0068 & 0.0000 & 0.0206 & 0.0092 & 0.0006 & 0.0228 & 0.0188 & 0.0000 & 0.0142 & 0.0002 & 0.0062 & 0.0000 & 0.0197 & 0.0082 & 0.0007 & 0.0225 & 0.0184 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0023 & 0.0271 & 0.0058 & 0.0094 & 0.0006 & 0.0132 & 0.0055 & 0.0349 & 0.0185 & 0.0062 & 0.0018 & 0.0266 & 0.0078 & 0.0106 & 0.0019 & 0.0112 & 0.0058 & 0.0348 & 0.0173 & 0.0056 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0009 & 0.0169 & 0.0018 & 0.0049 & 0.0000 & 0.0065 & 0.0032 & 0.0134 & 0.0096 & 0.0026 & 0.0008 & 0.0141 & 0.0037 & 0.0056 & 0.0005 & 0.0047 & 0.0023 & 0.0123 & 0.0105 & 0.0021 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0031 & 0.0001 & 0.001 & 0.0000 & 0.0004 & 0.0003 & 0.0006 & 0.0003 & 0.0000 & 0.0000 & 0.0031 & 0.0002 & 0.0011 & 0.0000 & 0.0002 & 0.0003 & 0.0004 & 0.0005 & 0.0 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.003 & 0.0306 & 0.0067 & 0.0101 & 0.0014 & 0.0094 & 0.0044 & 0.0341 & 0.0156 & 0.0032 & 0.002 & 0.0279 & 0.0062 & 0.0103 & 0.0023 & 0.008 & 0.0028 & 0.0385 & 0.0157 & 0.0039 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0014 & 0.0121 & 0.0021 & 0.0025 & 0.0002 & 0.0023 & 0.0025 & 0.0052 & 0.0044 & 0.0004 & 0.0004 & 0.0112 & 0.0019 & 0.0044 & 0.0001 & 0.0012 & 0.001 & 0.0061 & 0.0047 & 0.0001 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0000 & 0.0028 & 0.0003 & 0.0189 & 0.0032 & 0.0274 & 0.0109 & 0.0028 & 0.0351 & 0.0137 & 0.0002 & 0.0029 & 0.0001 & 0.0171 & 0.0036 & 0.0262 & 0.0096 & 0.0036 & 0.031 & 0.0133 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0002 & 0.0002 & 0.0000 & 0.0000 & 0.0011 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0006 & 0.0001 & 0.0000 & 0.0008 & 0.0002 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0016 & 0.0332 & 0.0041 & 0.0198 & 0.0022 & 0.0284 & 0.0163 & 0.0245 & 0.0344 & 0.0229 & 0.0011 & 0.0322 & 0.0043 & 0.02 & 0.0028 & 0.0276 & 0.0153 & 0.0255 & 0.0331 & 0.0221 \\
Average FAR $10^{-4}$     & 0.0007 & 0.0163 & 0.0012 & 0.0065 & 0.0003 & 0.0111 & 0.0064 & 0.0057 & 0.0131 & 0.0096 & 0.0003 & 0.0147 & 0.0015 & 0.0073 & 0.0003 & 0.0105 & 0.0058 & 0.0059 & 0.0133 & 0.0091 \\
Average FAR $10^{-5}$     & 0.0001 & 0.0039 & 0.0000 & 0.0014 & 0.0000 & 0.0036 & 0.0016 & 0.0004 & 0.0039 & 0.0032 & 0.0000 & 0.0037 & 0.0001 & 0.0015 & 0.0000 & 0.0034 & 0.0015 & 0.0004 & 0.0039 & 0.0031 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0185 & 0.0685 & 0.0253 & 0.6202 & 0.1567 & 0.0039 & 0.0005 & 0.0305 & 0.0032 & 0.2062 & 0.0191 & 0.0744 & 0.0256 & 0.6171 & 0.1585 & 0.0041 & 0.0006 & 0.0306 & 0.0036 & 0.2114 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.006 & 0.0251 & 0.0067 & 0.4887 & 0.0804 & 0.0011 & 0.0000 & 0.0079 & 0.0003 & 0.1166 & 0.0072 & 0.0247 & 0.0061 & 0.4842 & 0.0805 & 0.0011 & 0.0001 & 0.006 & 0.0002 & 0.1199 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0007 & 0.0029 & 0.0009 & 0.1935 & 0.0178 & 0.0003 & 0.0000 & 0.0004 & 0.0000 & 0.0276 & 0.0011 & 0.0018 & 0.0008 & 0.1861 & 0.0156 & 0.0002 & 0.0000 & 0.0007 & 0.0000 & 0.0259 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0458 & 0.2527 & 0.0613 & 0.6708 & 0.2144 & 0.0097 & 0.0023 & 0.0301 & 0.0147 & 0.2858 & 0.0475 & 0.2587 & 0.0569 & 0.6818 & 0.2256 & 0.013 & 0.0018 & 0.0298 & 0.0136 & 0.2936 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0214 & 0.1562 & 0.0293 & 0.5855 & 0.1361 & 0.0055 & 0.0008 & 0.0072 & 0.0067 & 0.2012 & 0.022 & 0.1719 & 0.0277 & 0.6014 & 0.1391 & 0.0062 & 0.0008 & 0.0075 & 0.0062 & 0.2031 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0041 & 0.0514 & 0.0047 & 0.3445 & 0.0486 & 0.0009 & 0.0003 & 0.0005 & 0.0006 & 0.0713 & 0.0057 & 0.0561 & 0.0063 & 0.3422 & 0.0484 & 0.001 & 0.0003 & 0.0006 & 0.0003 & 0.0771 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1354 & 0.0011 & 0.1038 & 0.0036 & 0.112 & 0.0739 & 0.0156 & 0.1198 & 0.1394 & 0.0000 & 0.1429 & 0.0013 & 0.1053 & 0.0048 & 0.113 & 0.0723 & 0.0172 & 0.1177 & 0.1345 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0578 & 0.0001 & 0.0311 & 0.0006 & 0.0571 & 0.0318 & 0.0024 & 0.0563 & 0.0625 & 0.0000 & 0.0602 & 0.0001 & 0.0319 & 0.0003 & 0.0564 & 0.0303 & 0.0022 & 0.0579 & 0.0597 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0185 & 0.0000 & 0.0092 & 0.0000 & 0.0203 & 0.0087 & 0.0002 & 0.0232 & 0.0218 & 0.0000 & 0.0197 & 0.0000 & 0.0092 & 0.0000 & 0.0213 & 0.0089 & 0.0005 & 0.0229 & 0.0229 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0381 & 0.1957 & 0.0523 & 0.6692 & 0.2104 & 0.0123 & 0.0034 & 0.0375 & 0.0199 & 0.286 & 0.0425 & 0.1875 & 0.0509 & 0.6694 & 0.2058 & 0.0129 & 0.003 & 0.0378 & 0.0189 & 0.29 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0242 & 0.1413 & 0.0331 & 0.6241 & 0.1601 & 0.0065 & 0.0016 & 0.0189 & 0.0111 & 0.2323 & 0.026 & 0.1399 & 0.0305 & 0.6259 & 0.1552 & 0.0062 & 0.0011 & 0.0153 & 0.0098 & 0.2312 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0048 & 0.0325 & 0.0059 & 0.3596 & 0.0509 & 0.0004 & 0.0002 & 0.002 & 0.0004 & 0.0789 & 0.0075 & 0.0326 & 0.0055 & 0.3524 & 0.0478 & 0.0005 & 0.0000 & 0.0021 & 0.0004 & 0.0792 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0482 & 0.201 & 0.0642 & 0.6866 & 0.2002 & 0.0104 & 0.0021 & 0.0374 & 0.018 & 0.2836 & 0.0506 & 0.2054 & 0.0647 & 0.6854 & 0.211 & 0.0129 & 0.0013 & 0.0353 & 0.0163 & 0.2855 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0205 & 0.1111 & 0.0264 & 0.5869 & 0.1071 & 0.004 & 0.0011 & 0.0089 & 0.0054 & 0.1863 & 0.0221 & 0.1176 & 0.0281 & 0.5848 & 0.1115 & 0.0035 & 0.0009 & 0.0079 & 0.0054 & 0.1846 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0004 & 0.0032 & 0.0006 & 0.0856 & 0.0049 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0131 & 0.0005 & 0.0024 & 0.0001 & 0.0904 & 0.0043 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0108 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0281 & 0.1776 & 0.0332 & 0.2506 & 0.0421 & 0.0285 & 0.0106 & 0.0018 & 0.0341 & 0.0978 & 0.0243 & 0.1726 & 0.036 & 0.2475 & 0.0457 & 0.0337 & 0.0105 & 0.0025 & 0.0346 & 0.0947 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0003 & 0.0048 & 0.0003 & 0.0132 & 0.001 & 0.0006 & 0.0004 & 0.0000 & 0.0012 & 0.0033 & 0.0004 & 0.0063 & 0.0007 & 0.0164 & 0.0009 & 0.0005 & 0.0002 & 0.0000 & 0.0012 & 0.0029 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0003 & 0.0000 & 0.0012 & 0.0003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0006 & 0.0000 & 0.0000 & 0.0000 & 0.0016 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0004 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0298 & 0.1718 & 0.0396 & 0.5002 & 0.1379 & 0.0295 & 0.0155 & 0.0255 & 0.0349 & 0.2165 & 0.0307 & 0.1736 & 0.0392 & 0.5011 & 0.1419 & 0.0316 & 0.0149 & 0.0255 & 0.0341 & 0.2183 \\
Average FAR $10^{-4}$     & 0.0121 & 0.0827 & 0.016 & 0.3882 & 0.0809 & 0.0125 & 0.0059 & 0.0076 & 0.0135 & 0.1337 & 0.013 & 0.0868 & 0.0155 & 0.3908 & 0.0813 & 0.0123 & 0.0056 & 0.0065 & 0.0135 & 0.1336 \\
Average FAR $10^{-5}$     & 0.0017 & 0.0181 & 0.002 & 0.1656 & 0.0204 & 0.0037 & 0.0015 & 0.0005 & 0.004 & 0.0355 & 0.0025 & 0.0188 & 0.0021 & 0.1636 & 0.0194 & 0.0038 & 0.0015 & 0.0006 & 0.0039 & 0.0361 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0022 & 0.0053 & 0.0032 & 0.0033 & 0.0006 & 0.003 & 0.0005 & 0.001 & 0.0055 & 0.0023 & 0.0019 & 0.0041 & 0.0046 & 0.0033 & 0.0008 & 0.0024 & 0.0004 & 0.0015 & 0.0048 & 0.0033 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0002 & 0.0024 & 0.001 & 0.0006 & 0.0002 & 0.0008 & 0.0002 & 0.0001 & 0.0015 & 0.0007 & 0.0001 & 0.0009 & 0.0012 & 0.0011 & 0.0002 & 0.0006 & 0.0001 & 0.0000 & 0.0013 & 0.0009 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0000 & 0.0003 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0001 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0036 & 0.0146 & 0.0059 & 0.0091 & 0.0022 & 0.0096 & 0.0023 & 0.0018 & 0.0156 & 0.0101 & 0.0038 & 0.0146 & 0.0075 & 0.0079 & 0.0011 & 0.0094 & 0.0018 & 0.0025 & 0.0146 & 0.0109 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0015 & 0.0077 & 0.002 & 0.0037 & 0.0006 & 0.0036 & 0.0007 & 0.0003 & 0.0078 & 0.0044 & 0.0012 & 0.0081 & 0.0023 & 0.0026 & 0.0002 & 0.0046 & 0.0002 & 0.0001 & 0.0064 & 0.0038 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0012 & 0.0005 & 0.0002 & 0.0002 & 0.0002 & 0.0002 & 0.0000 & 0.0015 & 0.0007 & 0.0000 & 0.0009 & 0.0000 & 0.0005 & 0.0000 & 0.0006 & 0.0001 & 0.0000 & 0.0016 & 0.0004 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1099 & 0.0008 & 0.0752 & 0.0042 & 0.1161 & 0.0728 & 0.0161 & 0.1262 & 0.1144 & 0.0000 & 0.1106 & 0.0022 & 0.0771 & 0.0045 & 0.1149 & 0.0749 & 0.0191 & 0.1253 & 0.1202 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0575 & 0.0001 & 0.0321 & 0.0005 & 0.0562 & 0.0287 & 0.0037 & 0.0615 & 0.0544 & 0.0000 & 0.0587 & 0.0003 & 0.033 & 0.0002 & 0.0546 & 0.0304 & 0.0034 & 0.0614 & 0.0579 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0179 & 0.0000 & 0.0079 & 0.0000 & 0.0186 & 0.0093 & 0.0004 & 0.0218 & 0.0189 & 0.0000 & 0.0185 & 0.0000 & 0.0076 & 0.0000 & 0.0191 & 0.009 & 0.0004 & 0.0214 & 0.0191 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0051 & 0.0153 & 0.0091 & 0.0093 & 0.0026 & 0.0118 & 0.003 & 0.0026 & 0.0186 & 0.0139 & 0.0053 & 0.0185 & 0.0089 & 0.009 & 0.0025 & 0.0128 & 0.0028 & 0.0027 & 0.0169 & 0.0128 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0018 & 0.0098 & 0.0043 & 0.0057 & 0.001 & 0.0068 & 0.001 & 0.0005 & 0.0106 & 0.0054 & 0.0021 & 0.012 & 0.0043 & 0.0052 & 0.0009 & 0.0064 & 0.0011 & 0.0007 & 0.0095 & 0.0062 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0021 & 0.0006 & 0.0006 & 0.0001 & 0.0002 & 0.0000 & 0.0001 & 0.0008 & 0.0002 & 0.0001 & 0.0023 & 0.0003 & 0.0001 & 0.0001 & 0.0004 & 0.0000 & 0.0000 & 0.0006 & 0.0003 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0044 & 0.0147 & 0.0078 & 0.008 & 0.0018 & 0.0093 & 0.0018 & 0.0024 & 0.0152 & 0.0097 & 0.004 & 0.014 & 0.0096 & 0.0068 & 0.0028 & 0.0093 & 0.0019 & 0.0016 & 0.0148 & 0.008 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0016 & 0.0071 & 0.0025 & 0.0031 & 0.0005 & 0.0039 & 0.0005 & 0.0003 & 0.0069 & 0.0041 & 0.0013 & 0.0055 & 0.003 & 0.002 & 0.0005 & 0.0029 & 0.0004 & 0.0005 & 0.0056 & 0.0028 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0064 & 0.0369 & 0.0085 & 0.0231 & 0.0082 & 0.0292 & 0.0123 & 0.0015 & 0.0354 & 0.0289 & 0.0046 & 0.0352 & 0.0114 & 0.019 & 0.0067 & 0.026 & 0.0119 & 0.0004 & 0.0326 & 0.0261 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0001 & 0.0006 & 0.0002 & 0.0002 & 0.0000 & 0.0003 & 0.0002 & 0.0000 & 0.0007 & 0.0005 & 0.0002 & 0.0007 & 0.0003 & 0.0001 & 0.0000 & 0.0004 & 0.0003 & 0.0000 & 0.0007 & 0.0004 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0036 & 0.0328 & 0.0059 & 0.0213 & 0.0033 & 0.0298 & 0.0155 & 0.0042 & 0.0361 & 0.0299 & 0.0033 & 0.0328 & 0.0074 & 0.0205 & 0.0031 & 0.0291 & 0.0156 & 0.0046 & 0.0348 & 0.0302 \\
Average FAR $10^{-4}$     & 0.0009 & 0.0142 & 0.0017 & 0.0076 & 0.0005 & 0.0119 & 0.0052 & 0.0008 & 0.0148 & 0.0116 & 0.0008 & 0.0143 & 0.0019 & 0.0073 & 0.0003 & 0.0116 & 0.0054 & 0.0008 & 0.0142 & 0.012 \\
Average FAR $10^{-5}$     & 0.0000 & 0.0036 & 0.0002 & 0.0015 & 0.0001 & 0.0032 & 0.0016 & 0.0001 & 0.004 & 0.0033 & 0.0000 & 0.0036 & 0.0000 & 0.0014 & 0.0000 & 0.0034 & 0.0015 & 0.0001 & 0.0039 & 0.0033 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0067 & 0.0351 & 0.0118 & 0.3165 & 0.0229 & 0.0027 & 0.0007 & 0.0007 & 0.0036 & 0.1667 & 0.0081 & 0.0361 & 0.0123 & 0.3198 & 0.0246 & 0.0032 & 0.0006 & 0.0002 & 0.0048 & 0.1554 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0015 & 0.0085 & 0.0034 & 0.1945 & 0.0051 & 0.0005 & 0.0001 & 0.0001 & 0.0014 & 0.0855 & 0.0019 & 0.0093 & 0.0024 & 0.1924 & 0.0065 & 0.0008 & 0.0001 & 0.0000 & 0.0019 & 0.08 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0001 & 0.0005 & 0.0005 & 0.0468 & 0.0003 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0159 & 0.0002 & 0.0009 & 0.0000 & 0.0486 & 0.0009 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0154 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0035 & 0.0281 & 0.0063 & 0.3891 & 0.0364 & 0.0109 & 0.0024 & 0.0019 & 0.0149 & 0.2634 & 0.0042 & 0.0261 & 0.0077 & 0.3899 & 0.0409 & 0.0101 & 0.0023 & 0.0005 & 0.0176 & 0.2478 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0009 & 0.0113 & 0.0022 & 0.298 & 0.0151 & 0.0046 & 0.0002 & 0.0003 & 0.007 & 0.174 & 0.001 & 0.0123 & 0.0023 & 0.3048 & 0.0165 & 0.0041 & 0.0004 & 0.0000 & 0.0085 & 0.1654 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0013 & 0.0002 & 0.132 & 0.0021 & 0.0003 & 0.0001 & 0.0000 & 0.0018 & 0.0664 & 0.0002 & 0.001 & 0.0002 & 0.1327 & 0.0029 & 0.0008 & 0.0000 & 0.0000 & 0.0016 & 0.0579 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1086 & 0.0013 & 0.0748 & 0.0035 & 0.1182 & 0.0794 & 0.018 & 0.1247 & 0.1279 & 0.0000 & 0.1116 & 0.001 & 0.0778 & 0.0027 & 0.1185 & 0.0784 & 0.0177 & 0.1249 & 0.1256 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0504 & 0.0003 & 0.02 & 0.0005 & 0.0574 & 0.0313 & 0.0028 & 0.0624 & 0.0595 & 0.0000 & 0.0495 & 0.0002 & 0.0213 & 0.0003 & 0.0558 & 0.0308 & 0.0026 & 0.0607 & 0.0582 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0167 & 0.0000 & 0.0065 & 0.0000 & 0.0189 & 0.0087 & 0.0004 & 0.0216 & 0.02 & 0.0000 & 0.0162 & 0.0001 & 0.0061 & 0.0000 & 0.0196 & 0.0101 & 0.0006 & 0.0215 & 0.0216 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0071 & 0.0402 & 0.0103 & 0.3753 & 0.0376 & 0.0123 & 0.0022 & 0.0013 & 0.0188 & 0.2438 & 0.0076 & 0.0455 & 0.013 & 0.3857 & 0.0409 & 0.0109 & 0.0026 & 0.0009 & 0.0197 & 0.2315 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0033 & 0.0248 & 0.0061 & 0.3155 & 0.0213 & 0.0055 & 0.0006 & 0.0000 & 0.0101 & 0.1902 & 0.0041 & 0.028 & 0.0073 & 0.3203 & 0.0224 & 0.0051 & 0.0004 & 0.0001 & 0.0118 & 0.1801 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0007 & 0.0026 & 0.001 & 0.117 & 0.0034 & 0.0003 & 0.0000 & 0.0000 & 0.0008 & 0.0662 & 0.0005 & 0.0037 & 0.0007 & 0.1184 & 0.004 & 0.0002 & 0.0000 & 0.0000 & 0.0019 & 0.0596 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0097 & 0.0431 & 0.0138 & 0.4232 & 0.0362 & 0.0093 & 0.0012 & 0.0009 & 0.0135 & 0.2525 & 0.0093 & 0.0455 & 0.0142 & 0.4174 & 0.0367 & 0.009 & 0.0008 & 0.0001 & 0.0167 & 0.2364 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0027 & 0.0146 & 0.0043 & 0.2975 & 0.0121 & 0.0023 & 0.0003 & 0.0000 & 0.0057 & 0.1553 & 0.0032 & 0.0171 & 0.0043 & 0.2893 & 0.0138 & 0.0032 & 0.0004 & 0.0000 & 0.0075 & 0.1421 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0000 & 0.0000 & 0.0187 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0089 & 0.0000 & 0.0000 & 0.0000 & 0.0205 & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0099 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.007 & 0.0699 & 0.0152 & 0.1294 & 0.016 & 0.0333 & 0.007 & 0.0012 & 0.0394 & 0.0801 & 0.0078 & 0.0568 & 0.014 & 0.1296 & 0.0179 & 0.0289 & 0.0073 & 0.0016 & 0.0355 & 0.0754 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0001 & 0.0008 & 0.0004 & 0.0027 & 0.0000 & 0.0004 & 0.0000 & 0.0000 & 0.0007 & 0.0037 & 0.0000 & 0.0006 & 0.0005 & 0.0029 & 0.0000 & 0.0007 & 0.0001 & 0.0000 & 0.0007 & 0.0027 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0057 & 0.0542 & 0.0098 & 0.2847 & 0.0254 & 0.0311 & 0.0155 & 0.004 & 0.0358 & 0.1891 & 0.0062 & 0.0536 & 0.0104 & 0.2867 & 0.0273 & 0.0301 & 0.0153 & 0.0035 & 0.0365 & 0.1787 \\
Average FAR $10^{-4}$     & 0.0014 & 0.0184 & 0.0028 & 0.188 & 0.009 & 0.0118 & 0.0054 & 0.0005 & 0.0146 & 0.1114 & 0.0017 & 0.0195 & 0.0028 & 0.1885 & 0.0099 & 0.0116 & 0.0054 & 0.0004 & 0.0152 & 0.1048 \\
Average FAR $10^{-5}$     & 0.0001 & 0.0035 & 0.0003 & 0.0535 & 0.001 & 0.0033 & 0.0015 & 0.0001 & 0.004 & 0.0296 & 0.0001 & 0.0036 & 0.0002 & 0.0544 & 0.0014 & 0.0034 & 0.0017 & 0.0001 & 0.0042 & 0.0274 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0068 & 0.0272 & 0.0136 & 0.0957 & 0.0064 & 0.0027 & 0.0007 & 0.0059 & 0.0039 & 0.0215 & 0.0088 & 0.0281 & 0.0165 & 0.0974 & 0.0076 & 0.0034 & 0.0005 & 0.0069 & 0.0032 & 0.017 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0021 & 0.0077 & 0.0027 & 0.0475 & 0.0011 & 0.0008 & 0.0003 & 0.0013 & 0.0015 & 0.0071 & 0.0018 & 0.0103 & 0.0045 & 0.0443 & 0.0009 & 0.0008 & 0.0001 & 0.0026 & 0.0002 & 0.0061 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0002 & 0.0001 & 0.0001 & 0.0111 & 0.0000 & 0.0001 & 0.0000 & 0.0001 & 0.0001 & 0.0006 & 0.0000 & 0.0005 & 0.0004 & 0.009 & 0.0001 & 0.0001 & 0.0000 & 0.0007 & 0.0000 & 0.0009 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0092 & 0.05 & 0.018 & 0.1323 & 0.0126 & 0.0089 & 0.002 & 0.0072 & 0.0145 & 0.0485 & 0.0088 & 0.0496 & 0.0222 & 0.136 & 0.0121 & 0.0088 & 0.0015 & 0.0097 & 0.0131 & 0.0387 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0028 & 0.0248 & 0.0084 & 0.0863 & 0.0044 & 0.0038 & 0.0005 & 0.0018 & 0.007 & 0.0262 & 0.0034 & 0.0276 & 0.0095 & 0.09 & 0.0044 & 0.0044 & 0.0007 & 0.0037 & 0.0056 & 0.0192 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0000 & 0.0054 & 0.0003 & 0.0299 & 0.0004 & 0.0006 & 0.0001 & 0.0001 & 0.0018 & 0.0051 & 0.0003 & 0.0067 & 0.0012 & 0.0278 & 0.0003 & 0.0006 & 0.0001 & 0.0004 & 0.0012 & 0.0045 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.0312 & 0.0000 & 0.0532 & 0.0016 & 0.1173 & 0.0806 & 0.0256 & 0.1253 & 0.1123 & 0.0000 & 0.0316 & 0.0000 & 0.0543 & 0.0016 & 0.1148 & 0.0754 & 0.0255 & 0.1252 & 0.1129 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0114 & 0.0000 & 0.0125 & 0.0001 & 0.0564 & 0.0311 & 0.0044 & 0.0606 & 0.0548 & 0.0000 & 0.0111 & 0.0000 & 0.0139 & 0.0001 & 0.0553 & 0.031 & 0.0054 & 0.0626 & 0.0535 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0013 & 0.0000 & 0.0029 & 0.0000 & 0.0219 & 0.0089 & 0.0009 & 0.022 & 0.016 & 0.0000 & 0.0018 & 0.0000 & 0.0036 & 0.0000 & 0.0212 & 0.0089 & 0.0009 & 0.0215 & 0.0143 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0092 & 0.0391 & 0.0162 & 0.1438 & 0.011 & 0.0134 & 0.0033 & 0.0079 & 0.018 & 0.0416 & 0.0079 & 0.0394 & 0.0212 & 0.1502 & 0.0114 & 0.0126 & 0.0027 & 0.0099 & 0.0191 & 0.0376 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0051 & 0.0248 & 0.0079 & 0.1042 & 0.0047 & 0.0079 & 0.0018 & 0.0045 & 0.0095 & 0.026 & 0.0032 & 0.0257 & 0.0111 & 0.1096 & 0.0057 & 0.0068 & 0.0002 & 0.0063 & 0.0105 & 0.0216 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.001 & 0.0046 & 0.0012 & 0.0273 & 0.0006 & 0.0012 & 0.0001 & 0.0002 & 0.0008 & 0.0056 & 0.0003 & 0.0044 & 0.0013 & 0.0285 & 0.0007 & 0.0014 & 0.0001 & 0.0013 & 0.0009 & 0.004 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0119 & 0.043 & 0.0227 & 0.1545 & 0.0113 & 0.0108 & 0.0011 & 0.0078 & 0.0128 & 0.0408 & 0.0099 & 0.0422 & 0.0225 & 0.1568 & 0.012 & 0.0079 & 0.0006 & 0.0091 & 0.0138 & 0.0369 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.004 & 0.0179 & 0.0073 & 0.0933 & 0.0033 & 0.0034 & 0.0004 & 0.0028 & 0.006 & 0.0173 & 0.0034 & 0.0202 & 0.0084 & 0.0901 & 0.0043 & 0.0027 & 0.0001 & 0.0031 & 0.0054 & 0.0154 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0003 & 0.0000 & 0.004 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0005 & 0.0000 & 0.0021 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0076 & 0.0426 & 0.0172 & 0.0708 & 0.0097 & 0.0248 & 0.0097 & 0.0027 & 0.0352 & 0.042 & 0.0086 & 0.0403 & 0.0168 & 0.0758 & 0.0121 & 0.0271 & 0.0104 & 0.0022 & 0.037 & 0.0347 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0001 & 0.0009 & 0.0000 & 0.0018 & 0.0003 & 0.0003 & 0.0001 & 0.0000 & 0.0007 & 0.0006 & 0.0000 & 0.0006 & 0.0003 & 0.0012 & 0.0006 & 0.0003 & 0.0000 & 0.0000 & 0.0007 & 0.0007 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0075 & 0.0389 & 0.0146 & 0.1084 & 0.0088 & 0.0296 & 0.0162 & 0.0095 & 0.035 & 0.0511 & 0.0073 & 0.0385 & 0.0165 & 0.1118 & 0.0095 & 0.0291 & 0.0152 & 0.0105 & 0.0352 & 0.0463 \\
Average FAR $10^{-4}$     & 0.0024 & 0.0146 & 0.0044 & 0.0576 & 0.0023 & 0.0121 & 0.0057 & 0.0025 & 0.0142 & 0.022 & 0.002 & 0.0159 & 0.0056 & 0.0582 & 0.0027 & 0.0117 & 0.0054 & 0.0035 & 0.0142 & 0.0194 \\
Average FAR $10^{-5}$     & 0.0002 & 0.002 & 0.0003 & 0.0125 & 0.0002 & 0.004 & 0.0015 & 0.0002 & 0.0041 & 0.0046 & 0.0001 & 0.0023 & 0.0005 & 0.0118 & 0.0002 & 0.0039 & 0.0015 & 0.0006 & 0.0039 & 0.0039 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0107 & 0.0399 & 0.0128 & 0.333 & 0.0333 & 0.0032 & 0.0013 & 0.0008 & 0.0039 & 0.2002 & 0.0105 & 0.0357 & 0.0127 & 0.3387 & 0.034 & 0.0058 & 0.0008 & 0.0008 & 0.0031 & 0.2045 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0035 & 0.0128 & 0.0034 & 0.209 & 0.0109 & 0.0012 & 0.0006 & 0.0000 & 0.0006 & 0.1085 & 0.0035 & 0.0116 & 0.0036 & 0.2093 & 0.0128 & 0.0023 & 0.0001 & 0.0003 & 0.0006 & 0.1094 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0002 & 0.0004 & 0.0001 & 0.0521 & 0.001 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0272 & 0.0003 & 0.0015 & 0.0003 & 0.0526 & 0.0013 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0247 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0114 & 0.0757 & 0.0158 & 0.4273 & 0.0594 & 0.0111 & 0.0029 & 0.0006 & 0.0142 & 0.2984 & 0.0123 & 0.0768 & 0.0154 & 0.4232 & 0.0571 & 0.0158 & 0.0016 & 0.0011 & 0.0149 & 0.2996 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0058 & 0.0416 & 0.0063 & 0.3345 & 0.0261 & 0.0059 & 0.0008 & 0.0000 & 0.0064 & 0.2142 & 0.0063 & 0.0391 & 0.0064 & 0.3329 & 0.0255 & 0.009 & 0.0004 & 0.0002 & 0.0061 & 0.2127 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0013 & 0.0084 & 0.0012 & 0.1531 & 0.0032 & 0.0006 & 0.0003 & 0.0000 & 0.0012 & 0.0858 & 0.0013 & 0.0094 & 0.0014 & 0.1566 & 0.0066 & 0.0015 & 0.0001 & 0.0000 & 0.0009 & 0.0826 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.112 & 0.0007 & 0.087 & 0.0032 & 0.1165 & 0.0833 & 0.0216 & 0.1248 & 0.1314 & 0.0000 & 0.1143 & 0.0011 & 0.0897 & 0.0042 & 0.1153 & 0.0795 & 0.0177 & 0.1245 & 0.131 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0498 & 0.0002 & 0.028 & 0.0007 & 0.0555 & 0.0325 & 0.0029 & 0.0616 & 0.0619 & 0.0000 & 0.0502 & 0.0002 & 0.0281 & 0.0004 & 0.0569 & 0.0339 & 0.0032 & 0.0626 & 0.0595 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0176 & 0.0000 & 0.008 & 0.0000 & 0.0192 & 0.0081 & 0.0007 & 0.0221 & 0.0215 & 0.0000 & 0.0182 & 0.0000 & 0.0088 & 0.0000 & 0.0189 & 0.0095 & 0.0003 & 0.0223 & 0.0219 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.004 & 0.0178 & 0.0048 & 0.4285 & 0.0539 & 0.012 & 0.0033 & 0.0023 & 0.019 & 0.2952 & 0.0055 & 0.0163 & 0.0058 & 0.43 & 0.0557 & 0.0189 & 0.0029 & 0.0029 & 0.0178 & 0.2998 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0028 & 0.0093 & 0.0026 & 0.3651 & 0.0336 & 0.0064 & 0.0014 & 0.0007 & 0.0101 & 0.2403 & 0.003 & 0.0084 & 0.0035 & 0.3713 & 0.0359 & 0.0116 & 0.001 & 0.0011 & 0.0097 & 0.242 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0003 & 0.0008 & 0.0003 & 0.1516 & 0.0066 & 0.0004 & 0.0001 & 0.0000 & 0.0006 & 0.0823 & 0.0005 & 0.0016 & 0.0006 & 0.1536 & 0.0061 & 0.0012 & 0.0001 & 0.0000 & 0.0005 & 0.0843 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0138 & 0.0566 & 0.0192 & 0.4336 & 0.0471 & 0.0121 & 0.0014 & 0.0014 & 0.0145 & 0.2823 & 0.0147 & 0.0523 & 0.0162 & 0.4381 & 0.0503 & 0.016 & 0.0015 & 0.0011 & 0.0144 & 0.2948 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0045 & 0.0218 & 0.0068 & 0.3073 & 0.0178 & 0.0053 & 0.0003 & 0.0003 & 0.0055 & 0.1862 & 0.0058 & 0.0242 & 0.0067 & 0.3143 & 0.0187 & 0.0075 & 0.0005 & 0.0001 & 0.0058 & 0.1896 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0001 & 0.0002 & 0.0259 & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0134 & 0.0000 & 0.0002 & 0.0002 & 0.0266 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0105 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0098 & 0.0812 & 0.0192 & 0.1475 & 0.0193 & 0.0281 & 0.0098 & 0.0021 & 0.0358 & 0.081 & 0.0081 & 0.0751 & 0.0193 & 0.1453 & 0.017 & 0.0336 & 0.0078 & 0.0016 & 0.0355 & 0.0856 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.0018 & 0.0007 & 0.0054 & 0.0002 & 0.0001 & 0.0001 & 0.0000 & 0.0009 & 0.0022 & 0.0001 & 0.0028 & 0.001 & 0.0056 & 0.0001 & 0.0001 & 0.0000 & 0.0000 & 0.0009 & 0.0033 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0001 & 0.0005 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0001 & 0.0000 & 0.0007 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0005 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0083 & 0.0639 & 0.0121 & 0.3095 & 0.036 & 0.0305 & 0.017 & 0.0048 & 0.0354 & 0.2147 & 0.0085 & 0.0617 & 0.0118 & 0.3108 & 0.0364 & 0.0342 & 0.0157 & 0.0042 & 0.035 & 0.2192 \\
Average FAR $10^{-4}$     & 0.0028 & 0.0228 & 0.0033 & 0.2082 & 0.0149 & 0.0124 & 0.006 & 0.0006 & 0.0142 & 0.1356 & 0.0031 & 0.0227 & 0.0036 & 0.2103 & 0.0156 & 0.0146 & 0.006 & 0.0008 & 0.0143 & 0.1361 \\
Average FAR $10^{-5}$     & 0.0003 & 0.0045 & 0.0003 & 0.0652 & 0.0019 & 0.0034 & 0.0014 & 0.0001 & 0.004 & 0.0384 & 0.0003 & 0.0052 & 0.0004 & 0.0665 & 0.0024 & 0.0036 & 0.0016 & 0.0000 & 0.004 & 0.0374 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0147 & 0.0434 & 0.0114 & 0.1734 & 0.0519 & 0.0036 & 0.0014 & 0.0007 & 0.0044 & 0.1706 & 0.0144 & 0.0447 & 0.0157 & 0.1697 & 0.0535 & 0.0045 & 0.0006 & 0.0006 & 0.0048 & 0.1589 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.004 & 0.0106 & 0.0031 & 0.0857 & 0.0154 & 0.0011 & 0.0005 & 0.0001 & 0.0014 & 0.0884 & 0.0034 & 0.0127 & 0.0043 & 0.0848 & 0.0203 & 0.0012 & 0.0003 & 0.0002 & 0.0015 & 0.0797 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0006 & 0.0004 & 0.0001 & 0.0172 & 0.0018 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0196 & 0.0001 & 0.0008 & 0.0003 & 0.0168 & 0.003 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0181 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0136 & 0.0823 & 0.0153 & 0.2371 & 0.0886 & 0.0112 & 0.0025 & 0.001 & 0.0187 & 0.2657 & 0.0125 & 0.0911 & 0.0184 & 0.231 & 0.0855 & 0.0105 & 0.002 & 0.0003 & 0.0165 & 0.2568 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0052 & 0.0395 & 0.0056 & 0.1612 & 0.0418 & 0.0049 & 0.001 & 0.0001 & 0.0082 & 0.1762 & 0.0038 & 0.0471 & 0.007 & 0.1608 & 0.0421 & 0.0059 & 0.0005 & 0.0000 & 0.007 & 0.1646 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0007 & 0.0074 & 0.0005 & 0.0612 & 0.0084 & 0.0006 & 0.0002 & 0.0000 & 0.0016 & 0.064 & 0.0009 & 0.0098 & 0.0008 & 0.0606 & 0.0097 & 0.0005 & 0.0000 & 0.0000 & 0.0009 & 0.0616 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1105 & 0.0002 & 0.0884 & 0.0034 & 0.1113 & 0.0778 & 0.0179 & 0.1253 & 0.1298 & 0.0000 & 0.1169 & 0.0005 & 0.0861 & 0.0041 & 0.1119 & 0.0759 & 0.0197 & 0.1241 & 0.1334 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0507 & 0.0000 & 0.0259 & 0.0004 & 0.0551 & 0.0321 & 0.0035 & 0.0612 & 0.0611 & 0.0000 & 0.0519 & 0.0001 & 0.0247 & 0.0006 & 0.0563 & 0.0313 & 0.0031 & 0.0622 & 0.0631 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.02 & 0.0000 & 0.0075 & 0.0000 & 0.0189 & 0.0096 & 0.0005 & 0.0223 & 0.0213 & 0.0000 & 0.0184 & 0.0000 & 0.0065 & 0.0000 & 0.0185 & 0.0089 & 0.0003 & 0.0224 & 0.021 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0142 & 0.0628 & 0.0148 & 0.2386 & 0.08 & 0.0138 & 0.0029 & 0.0012 & 0.0203 & 0.2516 & 0.0123 & 0.0649 & 0.0158 & 0.2341 & 0.0797 & 0.0144 & 0.0027 & 0.0009 & 0.0186 & 0.2507 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0088 & 0.0351 & 0.0073 & 0.1738 & 0.0493 & 0.0071 & 0.001 & 0.0002 & 0.0104 & 0.1929 & 0.0059 & 0.0398 & 0.008 & 0.1724 & 0.0518 & 0.0067 & 0.0012 & 0.0001 & 0.0101 & 0.1903 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0012 & 0.0044 & 0.0007 & 0.0557 & 0.0082 & 0.0001 & 0.0001 & 0.0000 & 0.0005 & 0.0702 & 0.0006 & 0.0061 & 0.0002 & 0.054 & 0.0107 & 0.0004 & 0.0000 & 0.0000 & 0.0008 & 0.0629 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0078 & 0.0191 & 0.0059 & 0.2386 & 0.0667 & 0.0142 & 0.0015 & 0.0026 & 0.0162 & 0.2463 & 0.0057 & 0.0215 & 0.0089 & 0.2329 & 0.0697 & 0.0142 & 0.0019 & 0.0021 & 0.0167 & 0.2413 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0026 & 0.0058 & 0.0019 & 0.1372 & 0.0253 & 0.0052 & 0.0009 & 0.0007 & 0.0067 & 0.143 & 0.002 & 0.0072 & 0.0029 & 0.14 & 0.0273 & 0.0047 & 0.0006 & 0.0004 & 0.0071 & 0.1418 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0001 & 0.0000 & 0.0000 & 0.0063 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0057 & 0.0000 & 0.0000 & 0.0000 & 0.0062 & 0.0006 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0048 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0139 & 0.092 & 0.0147 & 0.1182 & 0.0195 & 0.0321 & 0.011 & 0.0016 & 0.037 & 0.0804 & 0.0106 & 0.0965 & 0.0211 & 0.1136 & 0.0185 & 0.0337 & 0.0104 & 0.001 & 0.0362 & 0.0799 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0002 & 0.0022 & 0.0000 & 0.0014 & 0.0000 & 0.0005 & 0.0002 & 0.0000 & 0.0007 & 0.0033 & 0.0000 & 0.0028 & 0.0001 & 0.0016 & 0.0000 & 0.0005 & 0.0001 & 0.0000 & 0.0008 & 0.0038 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0107 & 0.0684 & 0.0104 & 0.1824 & 0.0517 & 0.031 & 0.0162 & 0.0042 & 0.037 & 0.1907 & 0.0092 & 0.0726 & 0.0134 & 0.1779 & 0.0518 & 0.0315 & 0.0156 & 0.0041 & 0.0362 & 0.1868 \\
Average FAR $10^{-4}$     & 0.0035 & 0.024 & 0.003 & 0.0975 & 0.022 & 0.0123 & 0.0059 & 0.0008 & 0.0148 & 0.1108 & 0.0025 & 0.0269 & 0.0037 & 0.0974 & 0.0237 & 0.0125 & 0.0057 & 0.0006 & 0.0148 & 0.1072 \\
Average FAR $10^{-5}$     & 0.0004 & 0.0054 & 0.0002 & 0.0247 & 0.0031 & 0.0033 & 0.0016 & 0.0001 & 0.0041 & 0.0301 & 0.0003 & 0.0059 & 0.0002 & 0.024 & 0.004 & 0.0033 & 0.0015 & 0.0000 & 0.004 & 0.0281 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0021 & 0.019 & 0.0041 & 0.003 & 0.0003 & 0.0041 & 0.0007 & 0.0014 & 0.0045 & 0.0013 & 0.0013 & 0.0161 & 0.0031 & 0.0028 & 0.0006 & 0.0043 & 0.0014 & 0.0015 & 0.0032 & 0.0022 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0006 & 0.0072 & 0.0008 & 0.0011 & 0.0001 & 0.0012 & 0.0002 & 0.0000 & 0.0015 & 0.0006 & 0.0003 & 0.0061 & 0.0006 & 0.0003 & 0.0000 & 0.0015 & 0.0003 & 0.0000 & 0.0005 & 0.0007 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0000 & 0.0005 & 0.0001 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0001 & 0.0000 & 0.0006 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0018 & 0.0325 & 0.0059 & 0.0085 & 0.0014 & 0.0146 & 0.002 & 0.0014 & 0.0152 & 0.004 & 0.0021 & 0.0313 & 0.0052 & 0.0069 & 0.0019 & 0.0142 & 0.0021 & 0.0031 & 0.0135 & 0.0048 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0004 & 0.0162 & 0.0016 & 0.0022 & 0.0004 & 0.0075 & 0.0008 & 0.0001 & 0.0067 & 0.0015 & 0.0007 & 0.0167 & 0.0018 & 0.0016 & 0.0005 & 0.0079 & 0.0007 & 0.0003 & 0.0056 & 0.0013 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0045 & 0.0000 & 0.0005 & 0.0001 & 0.0007 & 0.0000 & 0.0000 & 0.0022 & 0.0000 & 0.0001 & 0.0038 & 0.0004 & 0.0001 & 0.0000 & 0.0014 & 0.0002 & 0.0000 & 0.0011 & 0.0 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.0872 & 0.0008 & 0.0654 & 0.0039 & 0.1182 & 0.0775 & 0.016 & 0.1244 & 0.1103 & 0.0000 & 0.0869 & 0.001 & 0.0652 & 0.0042 & 0.1155 & 0.0798 & 0.0174 & 0.1249 & 0.1091 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0441 & 0.0004 & 0.0252 & 0.0000 & 0.0574 & 0.0308 & 0.003 & 0.0615 & 0.0535 & 0.0000 & 0.0423 & 0.0003 & 0.0257 & 0.0008 & 0.0531 & 0.0315 & 0.0033 & 0.0614 & 0.0522 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0159 & 0.0001 & 0.0065 & 0.0000 & 0.0187 & 0.0081 & 0.0000 & 0.0213 & 0.0191 & 0.0000 & 0.0142 & 0.0001 & 0.0063 & 0.0000 & 0.019 & 0.0089 & 0.0001 & 0.0219 & 0.0192 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0026 & 0.0275 & 0.0046 & 0.0085 & 0.0011 & 0.0156 & 0.0041 & 0.0016 & 0.0194 & 0.0055 & 0.0027 & 0.0264 & 0.0043 & 0.0077 & 0.0019 & 0.0168 & 0.0051 & 0.0041 & 0.018 & 0.0072 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.001 & 0.0163 & 0.0015 & 0.0042 & 0.0001 & 0.0092 & 0.0018 & 0.0005 & 0.0109 & 0.0019 & 0.0008 & 0.0139 & 0.0014 & 0.0028 & 0.0006 & 0.0097 & 0.0019 & 0.0014 & 0.0103 & 0.0029 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0001 & 0.0032 & 0.0001 & 0.001 & 0.0000 & 0.0005 & 0.0002 & 0.0001 & 0.0006 & 0.0001 & 0.0000 & 0.0027 & 0.0002 & 0.0003 & 0.0000 & 0.0014 & 0.0000 & 0.0002 & 0.0006 & 0.0002 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0036 & 0.0333 & 0.006 & 0.0082 & 0.0008 & 0.0132 & 0.0011 & 0.0021 & 0.0144 & 0.0054 & 0.003 & 0.0264 & 0.0044 & 0.0099 & 0.0011 & 0.0136 & 0.0009 & 0.0009 & 0.0135 & 0.0063 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.001 & 0.0129 & 0.0013 & 0.0027 & 0.0006 & 0.0053 & 0.0004 & 0.0001 & 0.0075 & 0.0018 & 0.0012 & 0.013 & 0.0013 & 0.0023 & 0.0001 & 0.0057 & 0.0003 & 0.0000 & 0.0065 & 0.0013 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0001 & 0.0000 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0005 & 0.003 & 0.0002 & 0.0162 & 0.0028 & 0.0342 & 0.0113 & 0.0011 & 0.0344 & 0.012 & 0.0005 & 0.0033 & 0.0000 & 0.016 & 0.0022 & 0.0347 & 0.0112 & 0.0015 & 0.0319 & 0.0121 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0000 & 0.0000 & 0.0002 & 0.0000 & 0.0008 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0004 & 0.0002 & 0.0000 & 0.0009 & 0.0001 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0018 & 0.0337 & 0.0036 & 0.0183 & 0.0017 & 0.0333 & 0.0161 & 0.0039 & 0.0354 & 0.0231 & 0.0016 & 0.0317 & 0.003 & 0.0181 & 0.002 & 0.0332 & 0.0168 & 0.0047 & 0.0342 & 0.0236 \\
Average FAR $10^{-4}$     & 0.0005 & 0.0161 & 0.0009 & 0.006 & 0.0002 & 0.0134 & 0.0057 & 0.0006 & 0.0148 & 0.0099 & 0.0005 & 0.0153 & 0.0009 & 0.0054 & 0.0003 & 0.013 & 0.0058 & 0.0008 & 0.0142 & 0.0098 \\
Average FAR $10^{-5}$     & 0.0000 & 0.004 & 0.0001 & 0.0014 & 0.0000 & 0.0033 & 0.0014 & 0.0000 & 0.0041 & 0.0032 & 0.0000 & 0.0036 & 0.0001 & 0.0011 & 0.0000 & 0.0037 & 0.0015 & 0.0001 & 0.0039 & 0.0032 \\

\hline

\end{tabular}
\begin{tabular}{c|cccccccccc|cccccccccc}
\toprule
&\multicolumn{20}{c}{Attack Type} \\
&\multicolumn{10}{c}{Cosine Distance Objective} &\multicolumn{10}{c}{Euclidean Distance Objective}\\
Evaluation Models             & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$ & Snow & Elastic & Fog & Frank Wolfe & Gabor & JPEG L1 & JPEG L2 & JPEG L$\infty$ & PGD L2 & PGD L$\infty$\\
\cline{1-21}
ArcFace FAR $10^{-3}$ ($<0.76$)     & 0.0136 & 0.0387 & 0.0158 & 0.5558 & 0.0738 & 0.0052 & 0.0001 & 0.0008 & 0.0054 & 0.3059 & 0.0138 & 0.0435 & 0.016 & 0.5708 & 0.0678 & 0.0036 & 0.0008 & 0.0006 & 0.0063 & 0.3039 \\
ArcFace FAR $10^{-4}$ ($<0.69$)     & 0.0033 & 0.0125 & 0.0039 & 0.4128 & 0.0267 & 0.0025 & 0.0000 & 0.0005 & 0.002 & 0.1927 & 0.0041 & 0.0141 & 0.0036 & 0.4323 & 0.0271 & 0.0011 & 0.0000 & 0.0000 & 0.0026 & 0.1832 \\
ArcFace FAR $10^{-5}$ ($<0.62$)     & 0.0002 & 0.0009 & 0.0003 & 0.1449 & 0.0052 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0486 & 0.0006 & 0.001 & 0.0007 & 0.161 & 0.0048 & 0.0000 & 0.0000 & 0.0000 & 0.0001 & 0.0471 \\
\cdashline{1-21}
AdaFace FAR $10^{-3}$ ($<0.80$)     & 0.0306 & 0.1669 & 0.0398 & 0.6178 & 0.107 & 0.0143 & 0.0016 & 0.0016 & 0.016 & 0.386 & 0.0328 & 0.1593 & 0.0391 & 0.6246 & 0.1115 & 0.0126 & 0.0024 & 0.0007 & 0.0173 & 0.3909 \\
AdaFace FAR $10^{-4}$ ($<0.75$)     & 0.0154 & 0.0984 & 0.017 & 0.5221 & 0.0548 & 0.0075 & 0.0005 & 0.0008 & 0.0073 & 0.2887 & 0.0125 & 0.0953 & 0.0162 & 0.5352 & 0.0569 & 0.0067 & 0.0003 & 0.0001 & 0.0072 & 0.2875 \\
AdaFace FAR $10^{-5}$ ($<0.70$)     & 0.0024 & 0.0298 & 0.0029 & 0.2874 & 0.0133 & 0.0009 & 0.0000 & 0.0002 & 0.0022 & 0.1312 & 0.0034 & 0.0292 & 0.0026 & 0.2963 & 0.0153 & 0.0007 & 0.0000 & 0.0000 & 0.0014 & 0.1252 \\

MagFace FAR $10^{-3}$ ($<0.31$)     & 0.0000 & 0.1286 & 0.0011 & 0.1012 & 0.0031 & 0.1156 & 0.0784 & 0.0187 & 0.1254 & 0.1411 & 0.0000 & 0.1287 & 0.001 & 0.0966 & 0.0048 & 0.1141 & 0.0777 & 0.0175 & 0.1255 & 0.1421 \\
MagFace FAR $10^{-4}$ ($<0.18$)     & 0.0000 & 0.0533 & 0.0001 & 0.0305 & 0.0005 & 0.0592 & 0.0334 & 0.0037 & 0.0606 & 0.0634 & 0.0000 & 0.0561 & 0.0001 & 0.0331 & 0.0003 & 0.0584 & 0.031 & 0.0034 & 0.0628 & 0.0639 \\
MagFace FAR $10^{-5}$ ($<0.09$)     & 0.0000 & 0.0188 & 0.0000 & 0.0085 & 0.0000 & 0.0204 & 0.0099 & 0.0004 & 0.0213 & 0.021 & 0.0000 & 0.0192 & 0.0000 & 0.0087 & 0.0000 & 0.0198 & 0.009 & 0.0007 & 0.0234 & 0.0235 \\

ElasticFace FAR $10^{-3}$ ($<0.80$)     & 0.0258 & 0.1209 & 0.0324 & 0.6106 & 0.1081 & 0.0145 & 0.0036 & 0.0016 & 0.0198 & 0.3907 & 0.026 & 0.1221 & 0.0323 & 0.613 & 0.1001 & 0.013 & 0.0043 & 0.0007 & 0.0207 & 0.3947 \\
ElasticFace FAR $10^{-4}$ ($<0.76$)     & 0.0163 & 0.0846 & 0.0187 & 0.5569 & 0.0701 & 0.0085 & 0.0014 & 0.0006 & 0.0116 & 0.3291 & 0.0154 & 0.0861 & 0.0169 & 0.5656 & 0.0637 & 0.0073 & 0.0015 & 0.0002 & 0.0122 & 0.3312 \\
ElasticFace FAR $10^{-5}$ ($<0.70$)     & 0.0024 & 0.0189 & 0.0028 & 0.2961 & 0.017 & 0.0015 & 0.0000 & 0.0002 & 0.0008 & 0.1359 & 0.0042 & 0.0199 & 0.0025 & 0.3096 & 0.0163 & 0.0003 & 0.0000 & 0.0000 & 0.0019 & 0.1279 \\

CosFace FAR $10^{-3}$ ($<0.78$)     & 0.0335 & 0.1222 & 0.037 & 0.6296 & 0.1002 & 0.0142 & 0.001 & 0.0013 & 0.016 & 0.3889 & 0.034 & 0.1289 & 0.042 & 0.6437 & 0.0995 & 0.0127 & 0.0018 & 0.0013 & 0.0186 & 0.3938 \\
CosFace FAR $10^{-4}$ ($<0.72$)     & 0.0151 & 0.0664 & 0.014 & 0.5202 & 0.0381 & 0.0069 & 0.0001 & 0.0002 & 0.0077 & 0.2734 & 0.0135 & 0.0668 & 0.0173 & 0.5354 & 0.0398 & 0.0056 & 0.0005 & 0.0003 & 0.0079 & 0.2692 \\
CosFace FAR $10^{-5}$ ($<0.60$)     & 0.0003 & 0.002 & 0.0003 & 0.0663 & 0.0008 & 0.0002 & 0.0000 & 0.0000 & 0.0002 & 0.0189 & 0.0001 & 0.001 & 0.0006 & 0.0723 & 0.0006 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0184 \\

FaceNet FAR $10^{-3}$ ($<0.93$)     & 0.0203 & 0.119 & 0.0243 & 0.2295 & 0.0255 & 0.0315 & 0.009 & 0.0024 & 0.0355 & 0.1148 & 0.0188 & 0.1171 & 0.0268 & 0.2266 & 0.023 & 0.0332 & 0.0093 & 0.0014 & 0.037 & 0.1155 \\
FaceNet FAR $10^{-4}$ ($<0.71$)     & 0.0003 & 0.0039 & 0.0000 & 0.0108 & 0.0004 & 0.0001 & 0.0001 & 0.0000 & 0.0009 & 0.0062 & 0.0004 & 0.0038 & 0.0003 & 0.0127 & 0.0001 & 0.0004 & 0.0001 & 0.0000 & 0.0009 & 0.0049 \\
FaceNet FAR $10^{-5}$ ($<0.59$)     & 0.0000 & 0.0004 & 0.0000 & 0.0004 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0005 & 0.0000 & 0.0005 & 0.0000 & 0.0006 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0000 & 0.0004 \\
\cline{1-21}
Average FAR $10^{-3}$     & 0.0206 & 0.1161 & 0.0251 & 0.4574 & 0.0696 & 0.0326 & 0.0156 & 0.0044 & 0.0364 & 0.2879 & 0.0209 & 0.1166 & 0.0262 & 0.4626 & 0.0678 & 0.0315 & 0.016 & 0.0037 & 0.0376 & 0.2901 \\
Average FAR $10^{-4}$     & 0.0084 & 0.0532 & 0.0089 & 0.3422 & 0.0318 & 0.0141 & 0.0059 & 0.001 & 0.015 & 0.1923 & 0.0076 & 0.0537 & 0.0091 & 0.3524 & 0.0313 & 0.0132 & 0.0056 & 0.0007 & 0.0156 & 0.19 \\
Average FAR $10^{-5}$     & 0.0009 & 0.0118 & 0.001 & 0.1339 & 0.0061 & 0.0038 & 0.0017 & 0.0001 & 0.0041 & 0.0594 & 0.0014 & 0.0118 & 0.0011 & 0.1414 & 0.0062 & 0.0035 & 0.0015 & 0.0001 & 0.0045 & 0.0571 \\

\hline

\end{tabular}
